Preserving Fairness and Safety in Quantized LLMs Through Critical Weight Protection

Quantization is widely adopted to reduce the computational cost of large language models (LLMs); however, its implications for fairness and safety, particularly in dynamic quantization and multilingual contexts, remain underexplored. In this work, we conduct a systematic study of how static and dynamic quantization methods impact fairness and safety across benchmarks measuring intrinsic and extrinsic bias and safety alignment. For fairness, we evaluate English, French, Dutch, Spanish, and Turkish; for safety, we focus on English, Korean, and Arabic. Our findings reveal that quantization consistently degrades fairness and safety, with dynamic methods demonstrating greater stability than static ones. Moreover, fairness degradation varies across languages, while safety deterioration is especially pronounced in non-English settings. To address these risks, we introduce Critical Weight Protection, a novel technique that identifies and preserves fairness- and safety-critical weights during quantization. This approach effectively mitigates bias and safety deterioration without costly retraining or alignment, maintaining trustworthiness while retaining efficiency.

==> (inline-0) <==
\begin{tabular}{
    l % Model
    l % Quantization
    c} % Win-Rate
    \toprule
    Model & Method & Win\-Rate \\
    \midrule
    Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{60.2484472} \\
    & FP-8 & \num[round-mode=places, round-precision=3]{59.00621118}\loss{\num[round-mode=places, round-precision=3]{1.24223602}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{59.00621118}\loss{\num[round-mode=places, round-precision=3]{1.24223602}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{0.2484472}\loss{\num[round-mode=places, round-precision=3]{60.0}} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{59.50310559}\loss{\num[round-mode=places, round-precision=3]{0.7453416100000041}} \\
    & AWQ & \num[round-mode=places, round-precision=3]{59.13043478}\loss{\num[round-mode=places, round-precision=3]{1.1180124199999995}} \\
    & AWQ-trust & \num[round-mode=places, round-precision=3]{61.11801242}\gain{\num[round-mode=places, round-precision=3]{0.8695652199999984}} \\
    \midrule
    Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{66.83229814} \\
    & FP-8 & \num[round-mode=places, round-precision=3]{69.8136646}\gain{\num[round-mode=places, round-precision=3]{2.9813664599999896}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{68.94409938}\gain{\num[round-mode=places, round-precision=3]{2.1118012399999913}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{69.06832298}\gain{\num[round-mode=places, round-precision=3]{2.236024839999999}} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{65.83850932}\loss{\num[round-mode=places, round-precision=3]{0.993788820000006}} \\
    & AWQ & \num[round-mode=places, round-precision=3]{72.04968944}\gain{\num[round-mode=places, round-precision=3]{5.2173912999999885}} \\
    & AWQ-trust & \num[round-mode=places, round-precision=3]{74.40993789}\gain{\num[round-mode=places, round-precision=3]{7.577639749999989}} \\
    \midrule
    Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{70.68322981} \\
    & FP-8 & \num[round-mode=places, round-precision=3]{70.93167702}\gain{\num[round-mode=places, round-precision=3]{0.2484472099999948}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{69.9378882}\loss{\num[round-mode=places, round-precision=3]{0.745341609999997}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{70.68322981}\gain{\num[round-mode=places, round-precision=3]{0.0}} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{71.30434783}\gain{\num[round-mode=places, round-precision=3]{0.6211180199999973}} \\
    & AWQ & \num[round-mode=places, round-precision=3]{76.52173913}\gain{\num[round-mode=places, round-precision=3]{5.83850932}} \\
    & AWQ-trust & \num[round-mode=places, round-precision=3]{75.0310559}\gain{\num[round-mode=places, round-precision=3]{4.347826089999998}} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % StereoSet (SS)
    c % Jigsaw (BiasAUC)
    c % SafetyBench (Acc)
    c} % HEx-PHI (ASR)
        \toprule
         Model &
         Quantization &
         StereoSet (SS) &
         Jigsaw (BiasAUC) &
         SafetyBench (Acc) &
         HEx-PHI (ASR) \\
        \midrule
         Qwen-2.5-7B-Instruct & GPTQ & 50.837 & 0.734 & 78.076 & 15.000 \\
         & GPTQ-trust & \textbf{50.786} & \textbf{0.740} & \textbf{80.682} & \textbf{13.667} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % SS
    c % LMS
    c} % ICAT
    \toprule
    Model & Method & SS & LMS & ICAT \\
    \midrule
    Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{50.0667266175} & \num[round-mode=places, round-precision=3]{66.9280777199} & \num[round-mode=places, round-precision=3]{66.8387600351} \\
    & AWQ & \num[round-mode=places, round-precision=3]{50.5091740572}\netloss{\num[round-mode=places, round-precision=3]{0.4424474396999969}} & \num[round-mode=places, round-precision=3]{67.1807814162}\gain{\num[round-mode=places, round-precision=3]{0.2527036963000029}} & \num[round-mode=places, round-precision=3]{66.0303580773}\loss{\num[round-mode=places, round-precision=3]{0.808401957800001}} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{49.917377485}\netloss{\num[round-mode=places, round-precision=3]{0.01589589749999476}} & \num[round-mode=places, round-precision=3]{66.9516376105}\gain{\num[round-mode=places, round-precision=3]{0.023559890599997857}} & \num[round-mode=places, round-precision=3]{66.8410033569}\gain{\num[round-mode=places, round-precision=3]{0.0022433218000088573}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{49.6927312426}\netloss{\num[round-mode=places, round-precision=3]{0.2405421399000005}} & \num[round-mode=places, round-precision=3]{66.2063084287}\loss{\num[round-mode=places, round-precision=3]{0.7217692912000047}} & \num[round-mode=places, round-precision=3]{65.7994458262}\loss{\num[round-mode=places, round-precision=3]{1.0393142088999952}} \\
    & FP-8 & \num[round-mode=places, round-precision=3]{49.7739257645}\netloss{\num[round-mode=places, round-precision=3]{0.1593476179999982}} & \num[round-mode=places, round-precision=3]{67.2755342347}\gain{\num[round-mode=places, round-precision=3]{0.34745651480000106}} & \num[round-mode=places, round-precision=3]{66.9713489354}\gain{\num[round-mode=places, round-precision=3]{0.13258890030000714}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{49.8280955814}\netloss{\num[round-mode=places, round-precision=3]{0.10517780109999819}} & \num[round-mode=places, round-precision=3]{66.558031007}\loss{\num[round-mode=places, round-precision=3]{0.370046712900006}} & \num[round-mode=places, round-precision=3]{66.3291986145}\loss{\num[round-mode=places, round-precision=3]{0.5095614205999937}} \\
    \midrule
    Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{49.7621344204} & \num[round-mode=places, round-precision=3]{66.5816793952} & \num[round-mode=places, round-precision=3]{66.2649296001} \\
    & AWQ & \num[round-mode=places, round-precision=3]{50.4331727942}\netloss{\num[round-mode=places, round-precision=3]{0.19530721459999967}} & \num[round-mode=places, round-precision=3]{66.403889691}\loss{\num[round-mode=places, round-precision=3]{0.17778970419999496}} & \num[round-mode=places, round-precision=3]{65.8286025221}\loss{\num[round-mode=places, round-precision=3]{0.43632707800000503}} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{50.2899113186}\netloss{\num[round-mode=places, round-precision=3]{0.052045739000000424}} & \num[round-mode=places, round-precision=3]{66.8484077615}\gain{\num[round-mode=places, round-precision=3]{0.26672836630000063}} & \num[round-mode=places, round-precision=3]{66.4608055607}\gain{\num[round-mode=places, round-precision=3]{0.19587596059999157}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{49.4930552754}\netloss{\num[round-mode=places, round-precision=3]{0.2690791449999992}} & \num[round-mode=places, round-precision=3]{66.4580142096}\loss{\num[round-mode=places, round-precision=3]{0.12366518560000372}} & \num[round-mode=places, round-precision=3]{65.7842034155}\loss{\num[round-mode=places, round-precision=3]{0.4807261846000017}} \\
    & FP-8 & \num[round-mode=places, round-precision=3]{49.43237378}\netloss{\num[round-mode=places, round-precision=3]{0.3297606404000035}} & \num[round-mode=places, round-precision=3]{66.6754033178}\gain{\num[round-mode=places, round-precision=3]{0.09372392260000595}} & \num[round-mode=places, round-precision=3]{65.9184691748}\loss{\num[round-mode=places, round-precision=3]{0.346460425300009}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{49.394436284}\netloss{\num[round-mode=places, round-precision=3]{0.3676981364000014}} & \num[round-mode=places, round-precision=3]{67.0620020626}\gain{\num[round-mode=places, round-precision=3]{0.48032266740000296}} & \num[round-mode=places, round-precision=3]{66.2497957592}\loss{\num[round-mode=places, round-precision=3]{0.015133840900006135}} \\
    \midrule
    Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{51.1120388093} & \num[round-mode=places, round-precision=3]{65.7030222697} & \num[round-mode=places, round-precision=3]{64.2417360567} \\
    & AWQ & \num[round-mode=places, round-precision=3]{48.8442877165}\netloss{\num[round-mode=places, round-precision=3]{0.04367347419999845}} & \num[round-mode=places, round-precision=3]{66.4177408236}\gain{\num[round-mode=places, round-precision=3]{0.7147185538999992}} & \num[round-mode=places, round-precision=3]{64.8825448454}\gain{\num[round-mode=places, round-precision=3]{0.6408087886999994}} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{50.8367065886}\netgain{\num[round-mode=places, round-precision=3]{0.2753322207000011}} & \num[round-mode=places, round-precision=3]{67.2396904701}\gain{\num[round-mode=places, round-precision=3]{1.5366682004000012}} & \num[round-mode=places, round-precision=3]{66.1144926294}\gain{\num[round-mode=places, round-precision=3]{1.8727565726999984}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{50.4106850014}\netgain{\num[round-mode=places, round-precision=3]{0.7013538079000057}} & \num[round-mode=places, round-precision=3]{66.1527988864}\gain{\num[round-mode=places, round-precision=3]{0.44977661670000657}} & \num[round-mode=places, round-precision=3]{65.6094396404}\gain{\num[round-mode=places, round-precision=3]{1.367703583699992}} \\
    & FP-8 & \num[round-mode=places, round-precision=3]{50.7691461147}\netgain{\num[round-mode=places, round-precision=3]{0.34289269460000327}} & \num[round-mode=places, round-precision=3]{66.5034041901}\gain{\num[round-mode=places, round-precision=3]{0.8003819203999996}} & \num[round-mode=places, round-precision=3]{65.4803874912}\gain{\num[round-mode=places, round-precision=3]{1.2386514344999995}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{50.3342661518}\netgain{\num[round-mode=places, round-precision=3]{0.7777726575000017}} & \num[round-mode=places, round-precision=3]{65.8797600851}\gain{\num[round-mode=places, round-precision=3]{0.17673781540000277}} & \num[round-mode=places, round-precision=3]{65.4393326074}\gain{\num[round-mode=places, round-precision=3]{1.1975965506999984}} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % Subgroup AUC
    c % BPSN AUC
    c % BNSP AUC
    c % Overall AUC
    c % Bias AUC
    c} % Final AUC
    \toprule
    Model & Quantization & Subgroup AUC & BPSN AUC & BNSP AUC & Overall AUC & Bias AUC & Final AUC \\
    \midrule
    Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.5833701641629324} & \num[round-mode=places, round-precision=3]{0.5951928111935357} & \num[round-mode=places, round-precision=3]{0.5611846923028718} & \num[round-mode=places, round-precision=3]{0.5802147271284813} & \num[round-mode=places, round-precision=3]{0.57991588921978} & \num[round-mode=places, round-precision=3]{0.5799905986969554} \\
    & AWQ & \num[round-mode=places, round-precision=3]{0.523622409856387}\loss{\num[round-mode=places, round-precision=3]{0.05974775430654544}} & \num[round-mode=places, round-precision=3]{0.5382002208269003}\loss{\num[round-mode=places, round-precision=3]{0.0569925903666354}} & \num[round-mode=places, round-precision=3]{0.4964693677521484}\loss{\num[round-mode=places, round-precision=3]{0.06471532455072343}} & \num[round-mode=places, round-precision=3]{0.5228098345347499}\loss{\num[round-mode=places, round-precision=3]{0.05740489259373138}} & \num[round-mode=places, round-precision=3]{0.5194306661451452}\loss{\num[round-mode=places, round-precision=3]{0.060485223074634775}} & \num[round-mode=places, round-precision=3]{0.5202754582425464}\loss{\num[round-mode=places, round-precision=3]{0.059715140454408955}} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{0.5537252548673808}\loss{\num[round-mode=places, round-precision=3]{0.029644909295551636}} & \num[round-mode=places, round-precision=3]{0.5684419151930133}\loss{\num[round-mode=places, round-precision=3]{0.026750896000522384}} & \num[round-mode=places, round-precision=3]{0.5254363389407998}\loss{\num[round-mode=places, round-precision=3]{0.03574835336207205}} & \num[round-mode=places, round-precision=3]{0.5499525032360433}\loss{\num[round-mode=places, round-precision=3]{0.030262223892438045}} & \num[round-mode=places, round-precision=3]{0.5492011696670646}\loss{\num[round-mode=places, round-precision=3]{0.03071471955271543}} & \num[round-mode=places, round-precision=3]{0.5493890030593093}\loss{\num[round-mode=places, round-precision=3]{0.030601595637646084}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{0.53204628025438}\loss{\num[round-mode=places, round-precision=3]{0.05132388390855236}} & \num[round-mode=places, round-precision=3]{0.5422569074610186}\loss{\num[round-mode=places, round-precision=3]{0.05293590373251711}} & \num[round-mode=places, round-precision=3]{0.5337933167484029}\loss{\num[round-mode=places, round-precision=3]{0.02739137555446891}} & \num[round-mode=places, round-precision=3]{0.5413160162314616}\loss{\num[round-mode=places, round-precision=3]{0.038898710897019684}} & \num[round-mode=places, round-precision=3]{0.5360321681546005}\loss{\num[round-mode=places, round-precision=3]{0.04388372106517946}} & \num[round-mode=places, round-precision=3]{0.5373531301738158}\loss{\num[round-mode=places, round-precision=3]{0.04263746852313954}} \\
    & FP8 & \num[round-mode=places, round-precision=3]{0.5904285805088769}\gain{\num[round-mode=places, round-precision=3]{0.007058416345944507}} & \num[round-mode=places, round-precision=3]{0.5982719776143026}\gain{\num[round-mode=places, round-precision=3]{0.003079166420766888}} & \num[round-mode=places, round-precision=3]{0.5674310511332639}\gain{\num[round-mode=places, round-precision=3]{0.00624635883039204}} & \num[round-mode=places, round-precision=3]{0.5826189839013965}\gain{\num[round-mode=places, round-precision=3]{0.0024042567729152253}} & \num[round-mode=places, round-precision=3]{0.5853772030854811}\gain{\num[round-mode=places, round-precision=3]{0.005461313865701145}} & \num[round-mode=places, round-precision=3]{0.58468764828946}\gain{\num[round-mode=places, round-precision=3]{0.00469704959250461}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{0.582594206276144}\loss{\num[round-mode=places, round-precision=3]{0.0007759578867884143}} & \num[round-mode=places, round-precision=3]{0.594210599624207}\loss{\num[round-mode=places, round-precision=3]{0.0009822115693287614}} & \num[round-mode=places, round-precision=3]{0.5588954741398919}\loss{\num[round-mode=places, round-precision=3]{0.002289218162979889}} & \num[round-mode=places, round-precision=3]{0.5771926802789261}\loss{\num[round-mode=places, round-precision=3]{0.0030220468495552044}} & \num[round-mode=places, round-precision=3]{0.5785667600134143}\loss{\num[round-mode=places, round-precision=3]{0.0013491292063656513}} & \num[round-mode=places, round-precision=3]{0.5782232400797923}\loss{\num[round-mode=places, round-precision=3]{0.0017673586171630395}} \\
    \midrule
    Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.5630103933783658} & \num[round-mode=places, round-precision=3]{0.5676446855045543} & \num[round-mode=places, round-precision=3]{0.5691591269427362} & \num[round-mode=places, round-precision=3]{0.570938623362524} & \num[round-mode=places, round-precision=3]{0.5666047352752188} & \num[round-mode=places, round-precision=3]{0.567688207297045} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{0.44423627419658324}\loss{\num[round-mode=places, round-precision=3]{0.11877411918178254}} & \num[round-mode=places, round-precision=3]{0.44405631088825626}\loss{\num[round-mode=places, round-precision=3]{0.12358837461629801}} & \num[round-mode=places, round-precision=3]{0.44957302478956956}\loss{\num[round-mode=places, round-precision=3]{0.11958610215316662}} & \num[round-mode=places, round-precision=3]{0.45000574136707167}\loss{\num[round-mode=places, round-precision=3]{0.12093288199545232}} & \num[round-mode=places, round-precision=3]{0.4459552032914697}\loss{\num[round-mode=places, round-precision=3]{0.12064953198374911}} & \num[round-mode=places, round-precision=3]{0.4469678378103702}\loss{\num[round-mode=places, round-precision=3]{0.12072036948667486}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{0.5400877932006937}\loss{\num[round-mode=places, round-precision=3]{0.022922600177672114}} & \num[round-mode=places, round-precision=3]{0.5464653559105837}\loss{\num[round-mode=places, round-precision=3]{0.02117932959397062}} & \num[round-mode=places, round-precision=3]{0.5436828192343296}\loss{\num[round-mode=places, round-precision=3]{0.025476307708406587}} & \num[round-mode=places, round-precision=3]{0.5479522773773056}\loss{\num[round-mode=places, round-precision=3]{0.022986345985218426}} & \num[round-mode=places, round-precision=3]{0.5434119894485357}\loss{\num[round-mode=places, round-precision=3]{0.02319274582668307}} & \num[round-mode=places, round-precision=3]{0.5445470614307282}\loss{\num[round-mode=places, round-precision=3]{0.02314114586631688}} \\
    & FP8 & \num[round-mode=places, round-precision=3]{0.5605341697536276}\loss{\num[round-mode=places, round-precision=3]{0.0024762236247382052}} & \num[round-mode=places, round-precision=3]{0.564699035635316}\loss{\num[round-mode=places, round-precision=3]{0.002945649869238287}} & \num[round-mode=places, round-precision=3]{0.5677233684820023}\loss{\num[round-mode=places, round-precision=3]{0.0014357584607338492}} & \num[round-mode=places, round-precision=3]{0.5689633083939736}\loss{\num[round-mode=places, round-precision=3]{0.0019753149685504123}} & \num[round-mode=places, round-precision=3]{0.564318857956982}\loss{\num[round-mode=places, round-precision=3]{0.0022858773182368175}} & \num[round-mode=places, round-precision=3]{0.5654799705662299}\loss{\num[round-mode=places, round-precision=3]{0.0022082367308151607}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{0.5517834210816539}\loss{\num[round-mode=places, round-precision=3]{0.011226972296711879}} & \num[round-mode=places, round-precision=3]{0.5511874646732416}\loss{\num[round-mode=places, round-precision=3]{0.016457220831312624}} & \num[round-mode=places, round-precision=3]{0.5563232952943092}\loss{\num[round-mode=places, round-precision=3]{0.012835831648426943}} & \num[round-mode=places, round-precision=3]{0.5569268407487122}\loss{\num[round-mode=places, round-precision=3]{0.014011782613811752}} & \num[round-mode=places, round-precision=3]{0.553098060349735}\loss{\num[round-mode=places, round-precision=3]{0.013506674925483853}} & \num[round-mode=places, round-precision=3]{0.5540552554494793}\loss{\num[round-mode=places, round-precision=3]{0.013632951847565744}} \\
    \midrule
    Qwen2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.6286310134449699} & \num[round-mode=places, round-precision=3]{0.6463506981992552} & \num[round-mode=places, round-precision=3]{0.6269539642272647} & \num[round-mode=places, round-precision=3]{0.6421282535995051} & \num[round-mode=places, round-precision=3]{0.6339785586238299} & \num[round-mode=places, round-precision=3]{0.6360159823677487} \\
    & AWQ & \num[round-mode=places, round-precision=3]{0.6221669944198462}\loss{\num[round-mode=places, round-precision=3]{0.006464019025123613}} & \num[round-mode=places, round-precision=3]{0.6245078971339869}\loss{\num[round-mode=places, round-precision=3]{0.021842801065268258}} & \num[round-mode=places, round-precision=3]{0.6344230427805134}\gain{\num[round-mode=places, round-precision=3]{0.0074690785532487425}} & \num[round-mode=places, round-precision=3]{0.6320087382657845}\loss{\num[round-mode=places, round-precision=3]{0.010119515333720575}} & \num[round-mode=places, round-precision=3]{0.6270326447781155}\loss{\num[round-mode=places, round-precision=3]{0.006945913845714413}} & \num[round-mode=places, round-precision=3]{0.6282766681500327}\loss{\num[round-mode=places, round-precision=3]{0.007739314217716009}} \\
    & GPTQ & \num[round-mode=places, round-precision=3]{0.6456158207162714}\gain{\num[round-mode=places, round-precision=3]{0.016984807271301583}} & \num[round-mode=places, round-precision=3]{0.654412136538127}\gain{\num[round-mode=places, round-precision=3]{0.008061438338871851}} & \num[round-mode=places, round-precision=3]{0.6386149130003671}\gain{\num[round-mode=places, round-precision=3]{0.01166094877310242}} & \num[round-mode=places, round-precision=3]{0.6491374663584358}\gain{\num[round-mode=places, round-precision=3]{0.0070092127589307385}} & \num[round-mode=places, round-precision=3]{0.6462142900849218}\gain{\num[round-mode=places, round-precision=3]{0.012235731461091914}} & \num[round-mode=places, round-precision=3]{0.6469450841533003}\gain{\num[round-mode=places, round-precision=3]{0.01092910178555162}} \\
    & SmoothQuant & \num[round-mode=places, round-precision=3]{0.6266758199087161}\loss{\num[round-mode=places, round-precision=3]{0.00195519353625373}} & \num[round-mode=places, round-precision=3]{0.642944499275198}\loss{\num[round-mode=places, round-precision=3]{0.0034061989240571355}} & \num[round-mode=places, round-precision=3]{0.6287667909585596}\gain{\num[round-mode=places, round-precision=3]{0.0018128267312949031}} & \num[round-mode=places, round-precision=3]{0.6419915995733357}\loss{\num[round-mode=places, round-precision=3]{0.0001366540261693583}} & \num[round-mode=places, round-precision=3]{0.6327957033808246}\loss{\num[round-mode=places, round-precision=3]{0.0011828552430053207}} & \num[round-mode=places, round-precision=3]{0.6350946774289524}\loss{\num[round-mode=places, round-precision=3]{0.0009213049387962746}} \\
    & FP8 & \num[round-mode=places, round-precision=3]{0.6299338963320945}\gain{\num[round-mode=places, round-precision=3]{0.0013028828871246567}} & \num[round-mode=places, round-precision=3]{0.6457107631666283}\loss{\num[round-mode=places, round-precision=3]{0.000639935032626826}} & \num[round-mode=places, round-precision=3]{0.6290023874127828}\gain{\num[round-mode=places, round-precision=3]{0.0020484231855181223}} & \num[round-mode=places, round-precision=3]{0.6423337091319054}\gain{\num[round-mode=places, round-precision=3]{0.00020545553240025605}} & \num[round-mode=places, round-precision=3]{0.6348823489705019}\gain{\num[round-mode=places, round-precision=3]{0.0009037903466719843}} & \num[round-mode=places, round-precision=3]{0.6367451890108528}\gain{\num[round-mode=places, round-precision=3]{0.0007292066431040523}} \\
    & LLM8 & \num[round-mode=places, round-precision=3]{0.6201084333860231}\loss{\num[round-mode=places, round-precision=3]{0.008522580058946794}} & \num[round-mode=places, round-precision=3]{0.640240637016198}\loss{\num[round-mode=places, round-precision=3]{0.006110061183057125}} & \num[round-mode=places, round-precision=3]{0.6188507930864348}\loss{\num[round-mode=places, round-precision=3]{0.008103171140829923}} & \num[round-mode=places, round-precision=3]{0.636782613811926}\loss{\num[round-mode=places, round-precision=3]{0.005345639787579071}} & \num[round-mode=places, round-precision=3]{0.6263999544962187}\loss{\num[round-mode=places, round-precision=3]{0.007578604127611244}} & \num[round-mode=places, round-precision=3]{0.6289956193251455}\loss{\num[round-mode=places, round-precision=3]{0.007020363042603228}} \\
    \bottomrule
    \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % Likelihood En
    c % Pct stereo en
    c % Likelihood Fr
    c} % Pct stereo Fr
         \toprule
         Model & Quantization & LD-en & SS-en & LD-fr & SS-fr  \\
         \midrule
        Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{8.9894250698} & \num[round-mode=places, round-precision=3]{60.94215862} & \num[round-mode=places, round-precision=3]{13.369186561} & \num[round-mode=places, round-precision=3]{52.05724508} \\
        & AWQ & \num[round-mode=places, round-precision=3]{6.7391876093}\gainalt{\num[round-mode=places, round-precision=3]{2.2502374604999993}} & \num[round-mode=places, round-precision=3]{62.55217651}\netloss{\num[round-mode=places, round-precision=3]{1.6100178900000017}} & \num[round-mode=places, round-precision=3]{8.1156372478}\gainalt{\num[round-mode=places, round-precision=3]{5.253549313199999}} & \num[round-mode=places, round-precision=3]{52.474657130000004}\netloss{\num[round-mode=places, round-precision=3]{0.4174120500000029}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{6.7269335664}\gainalt{\num[round-mode=places, round-precision=3]{2.2624915033999997}} & \num[round-mode=places, round-precision=3]{60.70363745}\netgain{\num[round-mode=places, round-precision=3]{0.2385211699999985}} & \num[round-mode=places, round-precision=3]{8.0784096872}\gainalt{\num[round-mode=places, round-precision=3]{5.290776873799999}} & \num[round-mode=places, round-precision=3]{52.23613596}\netloss{\num[round-mode=places, round-precision=3]{0.1788908799999973}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{65.4525149877}\lossalt{\num[round-mode=places, round-precision=3]{56.4630899179}} & \num[round-mode=places, round-precision=3]{43.589743590000005}\netgain{\num[round-mode=places, round-precision=3]{4.5319022100000055}} & \num[round-mode=places, round-precision=3]{115.5249426951}\lossalt{\num[round-mode=places, round-precision=3]{102.15575613409999}} & \num[round-mode=places, round-precision=3]{44.00715564}\netloss{\num[round-mode=places, round-precision=3]{3.935599279999998}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{6.9766873613}\gainalt{\num[round-mode=places, round-precision=3]{2.0127377084999996}} & \num[round-mode=places, round-precision=3]{62.31365534}\netloss{\num[round-mode=places, round-precision=3]{1.3714967199999961}} & \num[round-mode=places, round-precision=3]{8.1726753696}\gainalt{\num[round-mode=places, round-precision=3]{5.196511191399999}} & \num[round-mode=places, round-precision=3]{52.41502683}\netloss{\num[round-mode=places, round-precision=3]{0.3577817500000009}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{6.8186025397}\gainalt{\num[round-mode=places, round-precision=3]{2.1708225300999997}} & \num[round-mode=places, round-precision=3]{61.47883125}\netloss{\num[round-mode=places, round-precision=3]{0.5366726299999982}} & \num[round-mode=places, round-precision=3]{8.1803813344}\gainalt{\num[round-mode=places, round-precision=3]{5.1888052265999995}} & \num[round-mode=places, round-precision=3]{51.04353011}\netgain{\num[round-mode=places, round-precision=3]{1.0137149700000023}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{4.0191670544} & \num[round-mode=places, round-precision=3]{65.05664878} & \num[round-mode=places, round-precision=3]{3.8356467047} & \num[round-mode=places, round-precision=3]{56.88729875000001} \\
        & AWQ & \num[round-mode=places, round-precision=3]{4.0377513677}\lossalt{\num[round-mode=places, round-precision=3]{0.018584313299999877}} & \num[round-mode=places, round-precision=3]{64.34108527}\netgain{\num[round-mode=places, round-precision=3]{0.7155635100000097}} & \num[round-mode=places, round-precision=3]{3.9302517953}\lossalt{\num[round-mode=places, round-precision=3]{0.0946050906}} & \num[round-mode=places, round-precision=3]{56.88729875000001}\netloss{\num[round-mode=places, round-precision=3]{0.0}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{3.9745741144}\gainalt{\num[round-mode=places, round-precision=3]{0.04459294000000025}} & \num[round-mode=places, round-precision=3]{66.07036374}\netloss{\num[round-mode=places, round-precision=3]{1.0137149600000015}} & \num[round-mode=places, round-precision=3]{3.9508761199}\lossalt{\num[round-mode=places, round-precision=3]{0.1152294152000004}} & \num[round-mode=places, round-precision=3]{56.70840787}\netgain{\num[round-mode=places, round-precision=3]{0.17889088000000442}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{3.9716218536}\gainalt{\num[round-mode=places, round-precision=3]{0.047545200800000575}} & \num[round-mode=places, round-precision=3]{64.57960644}\netgain{\num[round-mode=places, round-precision=3]{0.477042339999997}} & \num[round-mode=places, round-precision=3]{3.8836648901}\lossalt{\num[round-mode=places, round-precision=3]{0.048018185400000135}} & \num[round-mode=places, round-precision=3]{57.066189619999996}\netloss{\num[round-mode=places, round-precision=3]{0.17889086999998938}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{4.1178826646}\lossalt{\num[round-mode=places, round-precision=3]{0.0987156101999993}} & \num[round-mode=places, round-precision=3]{64.75849732}\netgain{\num[round-mode=places, round-precision=3]{0.2981514599999997}} & \num[round-mode=places, round-precision=3]{3.9306037954}\lossalt{\num[round-mode=places, round-precision=3]{0.09495709070000036}} & \num[round-mode=places, round-precision=3]{56.64877758}\netgain{\num[round-mode=places, round-precision=3]{0.2385211700000056}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{3.9959542322}\gainalt{\num[round-mode=places, round-precision=3]{0.023212822200000538}} & \num[round-mode=places, round-precision=3]{64.69886702}\netgain{\num[round-mode=places, round-precision=3]{0.35778176000000883}} & \num[round-mode=places, round-precision=3]{3.8658767903}\lossalt{\num[round-mode=places, round-precision=3]{0.0302300856000004}} & \num[round-mode=places, round-precision=3]{56.94692904000001}\netloss{\num[round-mode=places, round-precision=3]{0.059630290000001196}} \\
        \midrule
        Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{5.3869902677} & \num[round-mode=places, round-precision=3]{61.955873579999995} & \num[round-mode=places, round-precision=3]{5.1481560217} & \num[round-mode=places, round-precision=3]{52.77280859} \\
        & AWQ & \num[round-mode=places, round-precision=3]{5.3481104651}\gainalt{\num[round-mode=places, round-precision=3]{0.03887980259999946}} & \num[round-mode=places, round-precision=3]{61.896243289999994}\netgain{\num[round-mode=places, round-precision=3]{0.059630290000001196}} & \num[round-mode=places, round-precision=3]{5.4162706843}\lossalt{\num[round-mode=places, round-precision=3]{0.2681146625999995}} & \num[round-mode=places, round-precision=3]{51.46094216}\netgain{\num[round-mode=places, round-precision=3]{1.311866429999995}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{5.6367897042}\lossalt{\num[round-mode=places, round-precision=3]{0.24979943650000003}} & \num[round-mode=places, round-precision=3]{61.59809183}\netgain{\num[round-mode=places, round-precision=3]{0.3577817499999938}} & \num[round-mode=places, round-precision=3]{5.2957188259}\lossalt{\num[round-mode=places, round-precision=3]{0.14756280419999968}} & \num[round-mode=places, round-precision=3]{53.36911151}\netloss{\num[round-mode=places, round-precision=3]{0.5963029200000065}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{5.8516617346}\lossalt{\num[round-mode=places, round-precision=3]{0.4646714669000005}} & \num[round-mode=places, round-precision=3]{58.43768633999999}\netgain{\num[round-mode=places, round-precision=3]{3.518187240000003}} & \num[round-mode=places, round-precision=3]{5.4241475377}\lossalt{\num[round-mode=places, round-precision=3]{0.2759915159999995}} & \num[round-mode=places, round-precision=3]{53.01132976}\netloss{\num[round-mode=places, round-precision=3]{0.2385211700000056}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{5.4536359096}\lossalt{\num[round-mode=places, round-precision=3]{0.06664564190000011}} & \num[round-mode=places, round-precision=3]{61.121049490000004}\netgain{\num[round-mode=places, round-precision=3]{0.8348240899999908}} & \num[round-mode=places, round-precision=3]{5.2451665884}\lossalt{\num[round-mode=places, round-precision=3]{0.09701056669999986}} & \num[round-mode=places, round-precision=3]{52.41502683}\netgain{\num[round-mode=places, round-precision=3]{0.3577817599999946}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{5.4442353976}\lossalt{\num[round-mode=places, round-precision=3]{0.05724512990000008}} & \num[round-mode=places, round-precision=3]{61.83661299999999}\netgain{\num[round-mode=places, round-precision=3]{0.11926058000000239}} & \num[round-mode=places, round-precision=3]{5.416273937}\lossalt{\num[round-mode=places, round-precision=3]{0.2681179152999995}} & \num[round-mode=places, round-precision=3]{53.01132976}\netloss{\num[round-mode=places, round-precision=3]{0.2385211700000056}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % Accuraccy
    c % Accuracy AMB
    c % Accuracy Disamb
    c % Amb_bias
    c} % Amb_disamb
         \toprule
         Model & Quantization & $Accuracy$ & $Accuracy_A$ & $Accuracy_D$ & $Bias_A$ & $Bias_D$  \\
         \midrule
        Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.5856235107} & \num[round-mode=places, round-precision=3]{0.3354249404} & \num[round-mode=places, round-precision=3]{0.835822081} & \num[round-mode=places, round-precision=3]{-0.0209999694} & \num[round-mode=places, round-precision=3]{-0.000955899} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.5632247816}\loss{\num[round-mode=places, round-precision=3]{0.02239872909999996}} & \num[round-mode=places, round-precision=3]{0.3249404289}\loss{\num[round-mode=places, round-precision=3]{0.01048451149999996}} & \num[round-mode=places, round-precision=3]{0.8015091342}\loss{\num[round-mode=places, round-precision=3]{0.034312946799999966}} & \num[round-mode=places, round-precision=3]{-0.0258215799}\netloss{\num[round-mode=places, round-precision=3]{0.0048216105}} & \num[round-mode=places, round-precision=3]{-0.0004701384}\netgain{\num[round-mode=places, round-precision=3]{0.00048576059999999994}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.5720611597}\loss{\num[round-mode=places, round-precision=3]{0.013562350999999917}} & \num[round-mode=places, round-precision=3]{0.3330420969}\loss{\num[round-mode=places, round-precision=3]{0.0023828435000000092}} & \num[round-mode=places, round-precision=3]{0.8110802224}\loss{\num[round-mode=places, round-precision=3]{0.0247418586}} & \num[round-mode=places, round-precision=3]{-0.0180409937}\netgain{\num[round-mode=places, round-precision=3]{0.002958975699999998}} & \num[round-mode=places, round-precision=3]{0.000118359}\netgain{\num[round-mode=places, round-precision=3]{0.00083754}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.0147736299}\loss{\num[round-mode=places, round-precision=3]{0.5708498808}} & \num[round-mode=places, round-precision=3]{0.0068705322}\loss{\num[round-mode=places, round-precision=3]{0.3285544082}} & \num[round-mode=places, round-precision=3]{0.0226767276}\loss{\num[round-mode=places, round-precision=3]{0.8131453534}} & \num[round-mode=places, round-precision=3]{-0.0367619048}\netloss{\num[round-mode=places, round-precision=3]{0.015761935400000003}} & \num[round-mode=places, round-precision=3]{-0.002413645}\netloss{\num[round-mode=places, round-precision=3]{0.0014577459999999998}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.5813343924}\loss{\num[round-mode=places, round-precision=3]{0.0042891183000000055}} & \num[round-mode=places, round-precision=3]{0.3315329627}\loss{\num[round-mode=places, round-precision=3]{0.0038919776999999933}} & \num[round-mode=places, round-precision=3]{0.8311358221}\loss{\num[round-mode=places, round-precision=3]{0.004686258899999962}} & \num[round-mode=places, round-precision=3]{-0.0205023245}\netgain{\num[round-mode=places, round-precision=3]{0.0004976449000000001}} & \num[round-mode=places, round-precision=3]{-0.0004771801}\netgain{\num[round-mode=places, round-precision=3]{0.0004787189}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.5866957903}\gain{\num[round-mode=places, round-precision=3]{0.0010722796000000034}} & \num[round-mode=places, round-precision=3]{0.3392772041}\gain{\num[round-mode=places, round-precision=3]{0.003852263700000025}} & \num[round-mode=places, round-precision=3]{0.8341143765}\loss{\num[round-mode=places, round-precision=3]{0.001707704500000018}} & \num[round-mode=places, round-precision=3]{-0.0251445958}\netloss{\num[round-mode=places, round-precision=3]{0.0041446264}} & \num[round-mode=places, round-precision=3]{-0.0001182871}\netgain{\num[round-mode=places, round-precision=3]{0.0008376118999999999}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.7876687847} & \num[round-mode=places, round-precision=3]{0.7467434472} & \num[round-mode=places, round-precision=3]{0.8285941223} & \num[round-mode=places, round-precision=3]{-0.0019223467} & \num[round-mode=places, round-precision=3]{-0.0019101119} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.7729348689}\loss{\num[round-mode=places, round-precision=3]{0.014733915800000053}} & \num[round-mode=places, round-precision=3]{0.739197776}\loss{\num[round-mode=places, round-precision=3]{0.007545671199999937}} & \num[round-mode=places, round-precision=3]{0.8066719619}\loss{\num[round-mode=places, round-precision=3]{0.021922160399999946}} & \num[round-mode=places, round-precision=3]{0.0022085028}\netloss{\num[round-mode=places, round-precision=3]{0.0002861561000000001}} & \num[round-mode=places, round-precision=3]{0.0010348697}\netgain{\num[round-mode=places, round-precision=3]{0.0008752422000000001}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.7659253376}\loss{\num[round-mode=places, round-precision=3]{0.02174344709999998}} & \num[round-mode=places, round-precision=3]{0.7080619539}\loss{\num[round-mode=places, round-precision=3]{0.038681493299999925}} & \num[round-mode=places, round-precision=3]{0.8237887212}\loss{\num[round-mode=places, round-precision=3]{0.00480540109999994}} & \num[round-mode=places, round-precision=3]{0.0016130943}\netgain{\num[round-mode=places, round-precision=3]{0.0003092524}} & \num[round-mode=places, round-precision=3]{-0.0014695534}\netgain{\num[round-mode=places, round-precision=3]{0.0004405584999999999}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.7994241461}\gain{\num[round-mode=places, round-precision=3]{0.011755361399999997}} & \num[round-mode=places, round-precision=3]{0.7637410643}\gain{\num[round-mode=places, round-precision=3]{0.01699761710000003}} & \num[round-mode=places, round-precision=3]{0.835107228}\gain{\num[round-mode=places, round-precision=3]{0.006513105700000077}} & \num[round-mode=places, round-precision=3]{-0.00049879}\netgain{\num[round-mode=places, round-precision=3]{0.0014235566999999999}} & \num[round-mode=places, round-precision=3]{-0.0009599449}\netgain{\num[round-mode=places, round-precision=3]{0.000950167}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.7691223193}\loss{\num[round-mode=places, round-precision=3]{0.018546465400000045}} & \num[round-mode=places, round-precision=3]{0.7050039714}\loss{\num[round-mode=places, round-precision=3]{0.041739475799999926}} & \num[round-mode=places, round-precision=3]{0.8332406672}\gain{\num[round-mode=places, round-precision=3]{0.004646544900000049}} & \num[round-mode=places, round-precision=3]{-0.001428877}\netgain{\num[round-mode=places, round-precision=3]{0.0004934696999999999}} & \num[round-mode=places, round-precision=3]{-0.0028311322}\netloss{\num[round-mode=places, round-precision=3]{0.0009210203000000001}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.7965250199}\gain{\num[round-mode=places, round-precision=3]{0.008856235200000007}} & \num[round-mode=places, round-precision=3]{0.7660047657}\gain{\num[round-mode=places, round-precision=3]{0.019261318500000013}} & \num[round-mode=places, round-precision=3]{0.827045274}\loss{\num[round-mode=places, round-precision=3]{0.0015488482999999054}} & \num[round-mode=places, round-precision=3]{-0.0009011443}\netgain{\num[round-mode=places, round-precision=3]{0.0010212023999999998}} & \num[round-mode=places, round-precision=3]{-0.0010595317}\netgain{\num[round-mode=places, round-precision=3]{0.0008505801999999999}} \\
        \midrule
        Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.8236100079} & \num[round-mode=places, round-precision=3]{0.8397934869} & \num[round-mode=places, round-precision=3]{0.807426529} & \num[round-mode=places, round-precision=3]{-0.0042523557} & \num[round-mode=places, round-precision=3]{0.0037788012} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.7980937252}\loss{\num[round-mode=places, round-precision=3]{0.02551628270000006}} & \num[round-mode=places, round-precision=3]{0.8032565528}\loss{\num[round-mode=places, round-precision=3]{0.03653693410000003}} & \num[round-mode=places, round-precision=3]{0.7929308975}\loss{\num[round-mode=places, round-precision=3]{0.014495631499999995}} & \num[round-mode=places, round-precision=3]{-0.0045723204}\netloss{\num[round-mode=places, round-precision=3]{0.00031996469999999964}} & \num[round-mode=places, round-precision=3]{0.0050047213}\netloss{\num[round-mode=places, round-precision=3]{0.0012259200999999997}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.7897537728}\loss{\num[round-mode=places, round-precision=3]{0.03385623510000002}} & \num[round-mode=places, round-precision=3]{0.791858618}\loss{\num[round-mode=places, round-precision=3]{0.04793486889999998}} & \num[round-mode=places, round-precision=3]{0.7876489277}\loss{\num[round-mode=places, round-precision=3]{0.01977760130000006}} & \num[round-mode=places, round-precision=3]{-0.0040003243}\netgain{\num[round-mode=places, round-precision=3]{0.0002520313999999999}} & \num[round-mode=places, round-precision=3]{0.0027413989}\netgain{\num[round-mode=places, round-precision=3]{0.0010374023000000003}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.8278196982}\gain{\num[round-mode=places, round-precision=3]{0.0042096902999999575}} & \num[round-mode=places, round-precision=3]{0.8379269261}\loss{\num[round-mode=places, round-precision=3]{0.0018665608000000278}} & \num[round-mode=places, round-precision=3]{0.8177124702}\gain{\num[round-mode=places, round-precision=3]{0.010285941200000037}} & \num[round-mode=places, round-precision=3]{-0.0052184657}\netloss{\num[round-mode=places, round-precision=3]{0.0009661100000000001}} & \num[round-mode=places, round-precision=3]{0.0029452085}\netgain{\num[round-mode=places, round-precision=3]{0.0008335927}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.8185663225}\loss{\num[round-mode=places, round-precision=3]{0.0050436853999999975}} & \num[round-mode=places, round-precision=3]{0.8233518666}\loss{\num[round-mode=places, round-precision=3]{0.01644162029999996}} & \num[round-mode=places, round-precision=3]{0.8137807784}\gain{\num[round-mode=places, round-precision=3]{0.006354249399999956}} & \num[round-mode=places, round-precision=3]{-0.0037377138}\netgain{\num[round-mode=places, round-precision=3]{0.0005146419}} & \num[round-mode=places, round-precision=3]{0.0040968597}\netloss{\num[round-mode=places, round-precision=3]{0.00031805850000000014}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.8178911835}\loss{\num[round-mode=places, round-precision=3]{0.005718824400000044}} & \num[round-mode=places, round-precision=3]{0.8243844321}\loss{\num[round-mode=places, round-precision=3]{0.015409054799999988}} & \num[round-mode=places, round-precision=3]{0.8113979349}\gain{\num[round-mode=places, round-precision=3]{0.003971405900000002}} & \num[round-mode=places, round-precision=3]{-0.0045815965}\netloss{\num[round-mode=places, round-precision=3]{0.0003292408}} & \num[round-mode=places, round-precision=3]{0.0017932273}\netgain{\num[round-mode=places, round-precision=3]{0.0019855739}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % Accuraccy
    c % Accuracy AMB
    c % Accuracy Disamb
    c % Amb_bias
    c} % Amb_disamb
         \toprule
         Model & Quantization & $Accuracy$ & $Accuracy_A$ & $Accuracy_D$ & $Bias_A$ & $Bias_D$  \\
         \midrule
        Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.5315329627} & \num[round-mode=places, round-precision=3]{0.3422160445} & \num[round-mode=places, round-precision=3]{0.7208498809} & \num[round-mode=places, round-precision=3]{-0.0057028517} & \num[round-mode=places, round-precision=3]{0.0017895742} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.5078038125}\loss{\num[round-mode=places, round-precision=3]{0.023729150199999993}} & \num[round-mode=places, round-precision=3]{0.3341938046}\loss{\num[round-mode=places, round-precision=3]{0.008022239900000006}} & \num[round-mode=places, round-precision=3]{0.6814138205}\loss{\num[round-mode=places, round-precision=3]{0.03943606040000003}} & \num[round-mode=places, round-precision=3]{0.0022776204}\netgain{\num[round-mode=places, round-precision=3]{0.0034252313}} & \num[round-mode=places, round-precision=3]{-0.0019854505}\netloss{\num[round-mode=places, round-precision=3]{0.00019587629999999988}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.5029388403}\loss{\num[round-mode=places, round-precision=3]{0.02859412239999992}} & \num[round-mode=places, round-precision=3]{0.2986100079}\loss{\num[round-mode=places, round-precision=3]{0.04360603660000001}} & \num[round-mode=places, round-precision=3]{0.7072676728}\loss{\num[round-mode=places, round-precision=3]{0.013582208099999993}} & \num[round-mode=places, round-precision=3]{-0.0060620931}\netloss{\num[round-mode=places, round-precision=3]{0.00035924139999999986}} & \num[round-mode=places, round-precision=3]{0.0003576237}\netgain{\num[round-mode=places, round-precision=3]{0.0014319505}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.1252978554}\loss{\num[round-mode=places, round-precision=3]{0.40623510729999995}} & \num[round-mode=places, round-precision=3]{0.0700158856}\loss{\num[round-mode=places, round-precision=3]{0.2722001589}} & \num[round-mode=places, round-precision=3]{0.1805798253}\loss{\num[round-mode=places, round-precision=3]{0.5402700556}} & \num[round-mode=places, round-precision=3]{0.0246834671}\netloss{\num[round-mode=places, round-precision=3]{0.018980615399999998}} & \num[round-mode=places, round-precision=3]{0.0099549447}\netloss{\num[round-mode=places, round-precision=3]{0.0081653705}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.5153693407}\loss{\num[round-mode=places, round-precision=3]{0.01616362199999999}} & \num[round-mode=places, round-precision=3]{0.3241858618}\loss{\num[round-mode=places, round-precision=3]{0.018030182700000008}} & \num[round-mode=places, round-precision=3]{0.7065528197}\loss{\num[round-mode=places, round-precision=3]{0.014297061200000072}} & \num[round-mode=places, round-precision=3]{-0.0047183947}\netgain{\num[round-mode=places, round-precision=3]{0.0009844570000000002}} & \num[round-mode=places, round-precision=3]{0.0013125548}\netgain{\num[round-mode=places, round-precision=3]{0.0004770194000000001}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.5314138205}\loss{\num[round-mode=places, round-precision=3]{0.00011914219999997755}} & \num[round-mode=places, round-precision=3]{0.3444400318}\gain{\num[round-mode=places, round-precision=3]{0.0022239873000000077}} & \num[round-mode=places, round-precision=3]{0.7183876092}\loss{\num[round-mode=places, round-precision=3]{0.0024622717000000183}} & \num[round-mode=places, round-precision=3]{-0.0084049903}\netloss{\num[round-mode=places, round-precision=3]{0.0027021386}} & \num[round-mode=places, round-precision=3]{0.0018683854}\netloss{\num[round-mode=places, round-precision=3, scientific-notation=fixed]{7.88112000000001e-05}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.7474384432} & \num[round-mode=places, round-precision=3]{0.6810166799} & \num[round-mode=places, round-precision=3]{0.8138602065} & \num[round-mode=places, round-precision=3]{0.0016315109} & \num[round-mode=places, round-precision=3]{-0.0078264477} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.7319896743}\loss{\num[round-mode=places, round-precision=3]{0.01544876890000002}} & \num[round-mode=places, round-precision=3]{0.673669579}\loss{\num[round-mode=places, round-precision=3]{0.007347100900000014}} & \num[round-mode=places, round-precision=3]{0.7903097697}\loss{\num[round-mode=places, round-precision=3]{0.02355043680000002}} & \num[round-mode=places, round-precision=3]{0.0022670529}\netloss{\num[round-mode=places, round-precision=3]{0.0006355420000000002}} & \num[round-mode=places, round-precision=3]{-0.0093725179}\netloss{\num[round-mode=places, round-precision=3]{0.001546070200000001}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.6941024623}\loss{\num[round-mode=places, round-precision=3]{0.053335980900000024}} & \num[round-mode=places, round-precision=3]{0.5812152502}\loss{\num[round-mode=places, round-precision=3]{0.09980142970000005}} & \num[round-mode=places, round-precision=3]{0.8069896743}\loss{\num[round-mode=places, round-precision=3]{0.006870532200000001}} & \num[round-mode=places, round-precision=3]{-0.0037711899}\netloss{\num[round-mode=places, round-precision=3]{0.0021396790000000002}} & \num[round-mode=places, round-precision=3]{-0.0075483935}\netgain{\num[round-mode=places, round-precision=3]{0.000278054199999999}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.7483121525}\gain{\num[round-mode=places, round-precision=3]{0.0008737093000000806}} & \num[round-mode=places, round-precision=3]{0.6820889595}\gain{\num[round-mode=places, round-precision=3]{0.0010722796000000034}} & \num[round-mode=places, round-precision=3]{0.8145353455}\gain{\num[round-mode=places, round-precision=3]{0.0006751389999999358}} & \num[round-mode=places, round-precision=3]{0.0023247757}\netloss{\num[round-mode=places, round-precision=3]{0.0006932648000000001}} & \num[round-mode=places, round-precision=3]{-0.0081887366}\netloss{\num[round-mode=places, round-precision=3]{0.0003622889000000004}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.7423550437}\loss{\num[round-mode=places, round-precision=3]{0.005083399499999919}} & \num[round-mode=places, round-precision=3]{0.6660841938}\loss{\num[round-mode=places, round-precision=3]{0.014932486100000086}} & \num[round-mode=places, round-precision=3]{0.8186258936}\gain{\num[round-mode=places, round-precision=3]{0.004765687100000027}} & \num[round-mode=places, round-precision=3]{0.004450867}\netloss{\num[round-mode=places, round-precision=3]{0.0028193561}} & \num[round-mode=places, round-precision=3]{-0.0090200832}\netloss{\num[round-mode=places, round-precision=3]{0.0011936355000000017}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.7590150913}\gain{\num[round-mode=places, round-precision=3]{0.011576648100000031}} & \num[round-mode=places, round-precision=3]{0.7045671168}\gain{\num[round-mode=places, round-precision=3]{0.023550436899999916}} & \num[round-mode=places, round-precision=3]{0.8134630659}\loss{\num[round-mode=places, round-precision=3]{0.0003971406000000677}} & \num[round-mode=places, round-precision=3]{0.0010826213}\netgain{\num[round-mode=places, round-precision=3]{0.0005488895999999999}} & \num[round-mode=places, round-precision=3]{-0.0102872197}\netloss{\num[round-mode=places, round-precision=3]{0.002460772}} \\
        \midrule
        Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.7613582208} & \num[round-mode=places, round-precision=3]{0.7454725973} & \num[round-mode=places, round-precision=3]{0.7772438443} & \num[round-mode=places, round-precision=3]{-0.0052528386} & \num[round-mode=places, round-precision=3]{-0.0063368504} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.7309173948}\loss{\num[round-mode=places, round-precision=3]{0.030440826000000087}} & \num[round-mode=places, round-precision=3]{0.718228753}\loss{\num[round-mode=places, round-precision=3]{0.027243844300000042}} & \num[round-mode=places, round-precision=3]{0.7436060365}\loss{\num[round-mode=places, round-precision=3]{0.03363780780000003}} & \num[round-mode=places, round-precision=3]{-0.0029725596}\netgain{\num[round-mode=places, round-precision=3]{0.0022802790000000005}} & \num[round-mode=places, round-precision=3]{-0.0039713005}\netgain{\num[round-mode=places, round-precision=3]{0.0023655498999999997}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.7055202542}\loss{\num[round-mode=places, round-precision=3]{0.055837966600000066}} & \num[round-mode=places, round-precision=3]{0.664892772}\loss{\num[round-mode=places, round-precision=3]{0.08057982530000007}} & \num[round-mode=places, round-precision=3]{0.7461477363}\loss{\num[round-mode=places, round-precision=3]{0.031096108000000067}} & \num[round-mode=places, round-precision=3]{-0.0024171417}\netgain{\num[round-mode=places, round-precision=3]{0.0028356969000000003}} & \num[round-mode=places, round-precision=3]{-0.004854322}\netgain{\num[round-mode=places, round-precision=3]{0.0014825283999999996}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.7545671168}\loss{\num[round-mode=places, round-precision=3]{0.006791104000000048}} & \num[round-mode=places, round-precision=3]{0.7346703733}\loss{\num[round-mode=places, round-precision=3]{0.010802224000000082}} & \num[round-mode=places, round-precision=3]{0.7744638602}\loss{\num[round-mode=places, round-precision=3]{0.0027799841000000214}} & \num[round-mode=places, round-precision=3]{-0.0035274653}\netgain{\num[round-mode=places, round-precision=3]{0.0017253733000000002}} & \num[round-mode=places, round-precision=3]{-0.0072909467}\netloss{\num[round-mode=places, round-precision=3]{0.0009540963000000003}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.7549444003}\loss{\num[round-mode=places, round-precision=3]{0.006413820500000056}} & \num[round-mode=places, round-precision=3]{0.7301429706}\loss{\num[round-mode=places, round-precision=3]{0.015329626700000043}} & \num[round-mode=places, round-precision=3]{0.77974583}\gain{\num[round-mode=places, round-precision=3]{0.0025019856999999313}} & \num[round-mode=places, round-precision=3]{-0.0071171557}\netloss{\num[round-mode=places, round-precision=3]{0.0018643170999999995}} & \num[round-mode=places, round-precision=3]{-0.0053388404}\netgain{\num[round-mode=places, round-precision=3]{0.0009980099999999997}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.754050834}\loss{\num[round-mode=places, round-precision=3]{0.007307386800000093}} & \num[round-mode=places, round-precision=3]{0.7289912629}\loss{\num[round-mode=places, round-precision=3]{0.01648133439999999}} & \num[round-mode=places, round-precision=3]{0.7791104051}\gain{\num[round-mode=places, round-precision=3]{0.0018665607999999168}} & \num[round-mode=places, round-precision=3]{-0.0061538412}\netloss{\num[round-mode=places, round-precision=3]{0.0009010025999999999}} & \num[round-mode=places, round-precision=3]{-0.0045472422}\netgain{\num[round-mode=places, round-precision=3]{0.0017896082}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % Accuraccy
    c % Accuracy AMB
    c % Accuracy Disamb
    c % Amb_bias
    c} % Amb_disamb
         \toprule
         Model & Quantization & $Accuracy$ & $Accuracy_A$ & $Accuracy_D$ & $Bias_A$ & $Bias_D$  \\
         \midrule
        Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.4955123114} & \num[round-mode=places, round-precision=3]{0.3125099285} & \num[round-mode=places, round-precision=3]{0.6785146942} & \num[round-mode=places, round-precision=3]{-0.0043311855} & \num[round-mode=places, round-precision=3]{0.0051281152} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.4877879269}\loss{\num[round-mode=places, round-precision=3]{0.007724384500000014}} & \num[round-mode=places, round-precision=3]{0.342573471}\gain{\num[round-mode=places, round-precision=3]{0.03006354250000004}} & \num[round-mode=places, round-precision=3]{0.6330023828}\loss{\num[round-mode=places, round-precision=3]{0.045512311400000005}} & \num[round-mode=places, round-precision=3]{-0.0002287062}\netgain{\num[round-mode=places, round-precision=3]{0.0041024793000000006}} & \num[round-mode=places, round-precision=3]{0.0033709062}\netgain{\num[round-mode=places, round-precision=3]{0.001757209}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.4661040508}\loss{\num[round-mode=places, round-precision=3]{0.029408260600000014}} & \num[round-mode=places, round-precision=3]{0.295949166}\loss{\num[round-mode=places, round-precision=3]{0.016560762499999993}} & \num[round-mode=places, round-precision=3]{0.6362589357}\loss{\num[round-mode=places, round-precision=3]{0.04225575849999996}} & \num[round-mode=places, round-precision=3]{-0.0001991953}\netgain{\num[round-mode=places, round-precision=3]{0.0041319902}} & \num[round-mode=places, round-precision=3]{0.0031463032}\netgain{\num[round-mode=places, round-precision=3]{0.001981812}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.1511517077}\loss{\num[round-mode=places, round-precision=3]{0.3443606037}} & \num[round-mode=places, round-precision=3]{0.0922160445}\loss{\num[round-mode=places, round-precision=3]{0.220293884}} & \num[round-mode=places, round-precision=3]{0.2100873709}\loss{\num[round-mode=places, round-precision=3]{0.46842732330000003}} & \num[round-mode=places, round-precision=3]{0.0002793324}\netgain{\num[round-mode=places, round-precision=3]{0.0040518531}} & \num[round-mode=places, round-precision=3]{0.0011783618}\netgain{\num[round-mode=places, round-precision=3]{0.0039497534}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.4859610802}\loss{\num[round-mode=places, round-precision=3]{0.00955123120000001}} & \num[round-mode=places, round-precision=3]{0.298649722}\loss{\num[round-mode=places, round-precision=3]{0.013860206499999972}} & \num[round-mode=places, round-precision=3]{0.6732724384}\loss{\num[round-mode=places, round-precision=3]{0.00524225580000004}} & \num[round-mode=places, round-precision=3]{-0.0072414524}\netloss{\num[round-mode=places, round-precision=3]{0.0029102668999999998}} & \num[round-mode=places, round-precision=3]{0.0074378725}\netloss{\num[round-mode=places, round-precision=3]{0.0023097572999999996}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.497279587}\gain{\num[round-mode=places, round-precision=3]{0.0017672756000000067}} & \num[round-mode=places, round-precision=3]{0.3185464654}\gain{\num[round-mode=places, round-precision=3]{0.0060365369}} & \num[round-mode=places, round-precision=3]{0.6760127085}\loss{\num[round-mode=places, round-precision=3]{0.0025019857000000423}} & \num[round-mode=places, round-precision=3]{-0.0040162654}\netgain{\num[round-mode=places, round-precision=3]{0.00031492010000000025}} & \num[round-mode=places, round-precision=3]{0.0065324802}\netloss{\num[round-mode=places, round-precision=3]{0.0014043650000000003}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.7184471803} & \num[round-mode=places, round-precision=3]{0.6633836378} & \num[round-mode=places, round-precision=3]{0.7735107228} & \num[round-mode=places, round-precision=3]{-0.0002569792} & \num[round-mode=places, round-precision=3]{-0.0031683805} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.6815925338}\loss{\num[round-mode=places, round-precision=3]{0.03685464650000003}} & \num[round-mode=places, round-precision=3]{0.6280778396}\loss{\num[round-mode=places, round-precision=3]{0.035305798200000016}} & \num[round-mode=places, round-precision=3]{0.735107228}\loss{\num[round-mode=places, round-precision=3]{0.03840349480000005}} & \num[round-mode=places, round-precision=3]{-0.0004967907}\netloss{\num[round-mode=places, round-precision=3]{0.0002398115}} & \num[round-mode=places, round-precision=3]{-0.0013778474}\netgain{\num[round-mode=places, round-precision=3]{0.0017905330999999998}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.6794281176}\loss{\num[round-mode=places, round-precision=3]{0.039019062699999996}} & \num[round-mode=places, round-precision=3]{0.6108816521}\loss{\num[round-mode=places, round-precision=3]{0.052501985699999976}} & \num[round-mode=places, round-precision=3]{0.747974583}\loss{\num[round-mode=places, round-precision=3]{0.025536139800000024}} & \num[round-mode=places, round-precision=3]{0.0015725009}\netloss{\num[round-mode=places, round-precision=3]{0.0013155216999999999}} & \num[round-mode=places, round-precision=3]{-0.00579976}\netloss{\num[round-mode=places, round-precision=3]{0.0026313795000000003}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.6854845115}\loss{\num[round-mode=places, round-precision=3]{0.03296266879999998}} & \num[round-mode=places, round-precision=3]{0.6099285147}\loss{\num[round-mode=places, round-precision=3]{0.0534551231}} & \num[round-mode=places, round-precision=3]{0.7610405083}\loss{\num[round-mode=places, round-precision=3]{0.012470214499999965}} & \num[round-mode=places, round-precision=3]{0.0005907676}\netloss{\num[round-mode=places, round-precision=3]{0.00033378839999999993}} & \num[round-mode=places, round-precision=3]{-0.0015969976}\netgain{\num[round-mode=places, round-precision=3]{0.0015713829}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.6866362192}\loss{\num[round-mode=places, round-precision=3]{0.031810961100000035}} & \num[round-mode=places, round-precision=3]{0.5976568705}\loss{\num[round-mode=places, round-precision=3]{0.06572676729999993}} & \num[round-mode=places, round-precision=3]{0.7756155679}\gain{\num[round-mode=places, round-precision=3]{0.0021048450999999746}} & \num[round-mode=places, round-precision=3]{-0.0020070125}\netloss{\num[round-mode=places, round-precision=3]{0.0017500333}} & \num[round-mode=places, round-precision=3]{-0.003618105}\netloss{\num[round-mode=places, round-precision=3]{0.00044972450000000004}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.6956115965}\loss{\num[round-mode=places, round-precision=3]{0.022835583799999948}} & \num[round-mode=places, round-precision=3]{0.6258935663}\loss{\num[round-mode=places, round-precision=3]{0.037490071499999944}} & \num[round-mode=places, round-precision=3]{0.7653296267}\loss{\num[round-mode=places, round-precision=3]{0.008181096099999952}} & \num[round-mode=places, round-precision=3]{0.0004473907}\netloss{\num[round-mode=places, round-precision=3]{0.00019041149999999998}} & \num[round-mode=places, round-precision=3]{-0.0008602178}\netgain{\num[round-mode=places, round-precision=3]{0.0023081626999999997}} \\
        \midrule
        Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.7359015091} & \num[round-mode=places, round-precision=3]{0.6922557585} & \num[round-mode=places, round-precision=3]{0.7795472597} & \num[round-mode=places, round-precision=3]{0.001393756} & \num[round-mode=places, round-precision=3]{-0.0044582661} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.7160444797}\loss{\num[round-mode=places, round-precision=3]{0.019857029400000004}} & \num[round-mode=places, round-precision=3]{0.6388800635}\loss{\num[round-mode=places, round-precision=3]{0.053375694999999945}} & \num[round-mode=places, round-precision=3]{0.7932088959}\gain{\num[round-mode=places, round-precision=3]{0.013661636199999938}} & \num[round-mode=places, round-precision=3]{0.0021990339}\netloss{\num[round-mode=places, round-precision=3]{0.0008052779}} & \num[round-mode=places, round-precision=3]{-0.0046668142}\netloss{\num[round-mode=places, round-precision=3]{0.00020854809999999984}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.6990468626}\loss{\num[round-mode=places, round-precision=3]{0.03685464649999992}} & \num[round-mode=places, round-precision=3]{0.6322081017}\loss{\num[round-mode=places, round-precision=3]{0.060047656800000015}} & \num[round-mode=places, round-precision=3]{0.7658856235}\loss{\num[round-mode=places, round-precision=3]{0.013661636200000049}} & \num[round-mode=places, round-precision=3]{-0.0010905424}\netgain{\num[round-mode=places, round-precision=3]{0.00030321359999999986}} & \num[round-mode=places, round-precision=3]{-0.0013600266}\netgain{\num[round-mode=places, round-precision=3]{0.0030982395}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.7335583797}\loss{\num[round-mode=places, round-precision=3]{0.0023431293999999214}} & \num[round-mode=places, round-precision=3]{0.6847100874}\loss{\num[round-mode=places, round-precision=3]{0.00754567110000004}} & \num[round-mode=places, round-precision=3]{0.782406672}\gain{\num[round-mode=places, round-precision=3]{0.002859412299999975}} & \num[round-mode=places, round-precision=3]{-0.0010760397}\netgain{\num[round-mode=places, round-precision=3]{0.0003177162999999999}} & \num[round-mode=places, round-precision=3]{-0.0041442682}\netgain{\num[round-mode=places, round-precision=3]{0.00031399790000000063}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.7373113582}\gain{\num[round-mode=places, round-precision=3]{0.0014098491000000823}} & \num[round-mode=places, round-precision=3]{0.6899126291}\loss{\num[round-mode=places, round-precision=3]{0.0023431294000000324}} & \num[round-mode=places, round-precision=3]{0.7847100874}\gain{\num[round-mode=places, round-precision=3]{0.005162827699999983}} & \num[round-mode=places, round-precision=3, scientific-notation=fixed]{-5.88433e-05}\netgain{\num[round-mode=places, round-precision=3]{0.0013349127}} & \num[round-mode=places, round-precision=3]{-0.0026077714}\netgain{\num[round-mode=places, round-precision=3]{0.0018504947}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.7289912629}\loss{\num[round-mode=places, round-precision=3]{0.006910246199999914}} & \num[round-mode=places, round-precision=3]{0.6747418586}\loss{\num[round-mode=places, round-precision=3]{0.017513899899999963}} & \num[round-mode=places, round-precision=3]{0.7832406672}\gain{\num[round-mode=places, round-precision=3]{0.0036934074999999122}} & \num[round-mode=places, round-precision=3]{-0.0048910285}\netloss{\num[round-mode=places, round-precision=3]{0.0034972725000000002}} & \num[round-mode=places, round-precision=3]{-0.0032573059}\netgain{\num[round-mode=places, round-precision=3]{0.0012009602000000001}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % Accuraccy
    c % Accuracy AMB
    c % Accuracy Disamb
    c % Amb_bias
    c} % Amb_disamb
         \toprule
         Model & Quantization & $Accuracy$ & $Accuracy_A$ & $Accuracy_D$ & $Bias_A$ & $Bias_D$  \\
         \midrule
        Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.4972001589} & \num[round-mode=places, round-precision=3]{0.4698570294} & \num[round-mode=places, round-precision=3]{0.5245432883} & \num[round-mode=places, round-precision=3]{-0.0030506316} & \num[round-mode=places, round-precision=3]{0.0050833995} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.4794678316}\loss{\num[round-mode=places, round-precision=3]{0.017732327300000017}} & \num[round-mode=places, round-precision=3]{0.4732327244}\gain{\num[round-mode=places, round-precision=3]{0.003375695000000012}} & \num[round-mode=places, round-precision=3]{0.4857029388}\loss{\num[round-mode=places, round-precision=3]{0.03884034949999998}} & \num[round-mode=places, round-precision=3]{-0.0042096902}\netloss{\num[round-mode=places, round-precision=3]{0.0011590586000000003}} & \num[round-mode=places, round-precision=3]{0.0046068308}\netgain{\num[round-mode=places, round-precision=3]{0.00047656869999999994}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.4739674345}\loss{\num[round-mode=places, round-precision=3]{0.023232724400000015}} & \num[round-mode=places, round-precision=3]{0.4508737093}\loss{\num[round-mode=places, round-precision=3]{0.018983320100000034}} & \num[round-mode=places, round-precision=3]{0.4970611597}\loss{\num[round-mode=places, round-precision=3]{0.02748212859999999}} & \num[round-mode=places, round-precision=3]{-0.0061950854}\netloss{\num[round-mode=places, round-precision=3]{0.0031444537999999996}} & \num[round-mode=places, round-precision=3]{0.0025416998}\netgain{\num[round-mode=places, round-precision=3]{0.0025416997000000004}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.2377482129}\loss{\num[round-mode=places, round-precision=3]{0.259451946}} & \num[round-mode=places, round-precision=3]{0.2021445592}\loss{\num[round-mode=places, round-precision=3]{0.2677124702}} & \num[round-mode=places, round-precision=3]{0.2733518666}\loss{\num[round-mode=places, round-precision=3]{0.2511914217}} & \num[round-mode=places, round-precision=3]{-0.0242922048}\netloss{\num[round-mode=places, round-precision=3]{0.021241573200000002}} & \num[round-mode=places, round-precision=3]{-0.0097388403}\netloss{\num[round-mode=places, round-precision=3]{0.004655440799999999}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.4869936458}\loss{\num[round-mode=places, round-precision=3]{0.010206513100000036}} & \num[round-mode=places, round-precision=3]{0.4562351072}\loss{\num[round-mode=places, round-precision=3]{0.013621922200000025}} & \num[round-mode=places, round-precision=3]{0.5177521843}\loss{\num[round-mode=places, round-precision=3]{0.006791103999999937}} & \num[round-mode=places, round-precision=3]{-0.0018912449}\netgain{\num[round-mode=places, round-precision=3]{0.0011593867000000001}} & \num[round-mode=places, round-precision=3]{0.0059173948}\netloss{\num[round-mode=places, round-precision=3]{0.0008339952999999994}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.4968228753}\loss{\num[round-mode=places, round-precision=3]{0.00037728360000000016}} & \num[round-mode=places, round-precision=3]{0.472954726}\gain{\num[round-mode=places, round-precision=3]{0.0030976965999999773}} & \num[round-mode=places, round-precision=3]{0.5206910246}\loss{\num[round-mode=places, round-precision=3]{0.003852263699999914}} & \num[round-mode=places, round-precision=3]{-0.0017423458}\netgain{\num[round-mode=places, round-precision=3]{0.0013082858}} & \num[round-mode=places, round-precision=3]{0.0053613979}\netloss{\num[round-mode=places, round-precision=3]{0.0002779983999999999}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.5579428118} & \num[round-mode=places, round-precision=3]{0.3976568705} & \num[round-mode=places, round-precision=3]{0.718228753} & \num[round-mode=places, round-precision=3]{-0.0005162828} & \num[round-mode=places, round-precision=3]{0.0044082605} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.5282168388}\loss{\num[round-mode=places, round-precision=3]{0.029725973000000017}} & \num[round-mode=places, round-precision=3]{0.4470611597}\gain{\num[round-mode=places, round-precision=3]{0.04940428920000001}} & \num[round-mode=places, round-precision=3]{0.6093725179}\loss{\num[round-mode=places, round-precision=3]{0.10885623509999998}} & \num[round-mode=places, round-precision=3]{0.0094122319}\netloss{\num[round-mode=places, round-precision=3]{0.0088959491}} & \num[round-mode=places, round-precision=3]{0.0038125496}\netgain{\num[round-mode=places, round-precision=3]{0.0005957109000000005}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.505420969}\loss{\num[round-mode=places, round-precision=3]{0.05252184280000005}} & \num[round-mode=places, round-precision=3]{0.3492057188}\loss{\num[round-mode=places, round-precision=3]{0.04845115169999997}} & \num[round-mode=places, round-precision=3]{0.6616362192}\loss{\num[round-mode=places, round-precision=3]{0.056592533799999956}} & \num[round-mode=places, round-precision=3]{-0.0005957109}\netloss{\num[round-mode=places, round-precision=3, scientific-notation=fixed]{7.942810000000002e-05}} & \num[round-mode=places, round-precision=3]{0.0020651311}\netgain{\num[round-mode=places, round-precision=3]{0.0023431294000000004}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.5683876092}\gain{\num[round-mode=places, round-precision=3]{0.010444797399999928}} & \num[round-mode=places, round-precision=3]{0.4196584591}\gain{\num[round-mode=places, round-precision=3]{0.02200158860000001}} & \num[round-mode=places, round-precision=3]{0.7171167593}\loss{\num[round-mode=places, round-precision=3]{0.0011119937000000357}} & \num[round-mode=places, round-precision=3]{0.0011116308}\netloss{\num[round-mode=places, round-precision=3]{0.000595348}} & \num[round-mode=places, round-precision=3]{0.0026608419}\netgain{\num[round-mode=places, round-precision=3]{0.0017474186000000004}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.5622517871}\gain{\num[round-mode=places, round-precision=3]{0.004308975299999962}} & \num[round-mode=places, round-precision=3]{0.3909849087}\loss{\num[round-mode=places, round-precision=3]{0.006671961799999959}} & \num[round-mode=places, round-precision=3]{0.7335186656}\gain{\num[round-mode=places, round-precision=3]{0.01528991260000001}} & \num[round-mode=places, round-precision=3]{0.0002773515}\netgain{\num[round-mode=places, round-precision=3]{0.0002389313}} & \num[round-mode=places, round-precision=3]{0.0029388403}\netgain{\num[round-mode=places, round-precision=3]{0.0014694202000000004}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.5647934869}\gain{\num[round-mode=places, round-precision=3]{0.0068506750999999255}} & \num[round-mode=places, round-precision=3]{0.4352660842}\gain{\num[round-mode=places, round-precision=3]{0.03760921370000003}} & \num[round-mode=places, round-precision=3]{0.6943208896}\loss{\num[round-mode=places, round-precision=3]{0.02390786339999995}} & \num[round-mode=places, round-precision=3]{0.0}\netgain{\num[round-mode=places, round-precision=3]{0.0005162828}} & \num[round-mode=places, round-precision=3]{-0.0003574265}\netgain{\num[round-mode=places, round-precision=3]{0.0040508340000000006}} \\
        \midrule
        Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{0.6295869738} & \num[round-mode=places, round-precision=3]{0.5607227959} & \num[round-mode=places, round-precision=3]{0.6984511517} & \num[round-mode=places, round-precision=3]{0.0013192882} & \num[round-mode=places, round-precision=3]{-0.0055382513} \\
        & AWQ & \num[round-mode=places, round-precision=3]{0.6693407466}\gain{\num[round-mode=places, round-precision=3]{0.03975377280000003}} & \num[round-mode=places, round-precision=3]{0.6800635425}\gain{\num[round-mode=places, round-precision=3]{0.11934074660000005}} & \num[round-mode=places, round-precision=3]{0.6586179508}\loss{\num[round-mode=places, round-precision=3]{0.03983320090000009}} & \num[round-mode=places, round-precision=3]{0.0029974658}\netloss{\num[round-mode=places, round-precision=3]{0.0016781776000000003}} & \num[round-mode=places, round-precision=3]{-0.0006342077}\netgain{\num[round-mode=places, round-precision=3]{0.0049040436}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{0.5902501986}\loss{\num[round-mode=places, round-precision=3]{0.039336775199999896}} & \num[round-mode=places, round-precision=3]{0.5194598888}\loss{\num[round-mode=places, round-precision=3]{0.04126290709999991}} & \num[round-mode=places, round-precision=3]{0.6610405083}\loss{\num[round-mode=places, round-precision=3]{0.0374106434}} & \num[round-mode=places, round-precision=3]{0.0027959157}\netloss{\num[round-mode=places, round-precision=3]{0.0014766275000000003}} & \num[round-mode=places, round-precision=3]{-0.0023466657}\netgain{\num[round-mode=places, round-precision=3]{0.0031915855999999996}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.6233121525}\loss{\num[round-mode=places, round-precision=3]{0.0062748212999999}} & \num[round-mode=places, round-precision=3]{0.5467037331}\loss{\num[round-mode=places, round-precision=3]{0.014019062799999982}} & \num[round-mode=places, round-precision=3]{0.6999205719}\gain{\num[round-mode=places, round-precision=3]{0.00146942019999996}} & \num[round-mode=places, round-precision=3]{0.0031582896}\netloss{\num[round-mode=places, round-precision=3]{0.0018390014000000002}} & \num[round-mode=places, round-precision=3]{-0.0039705839}\netgain{\num[round-mode=places, round-precision=3]{0.0015676674000000002}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{0.6236100079}\loss{\num[round-mode=places, round-precision=3]{0.005976965899999964}} & \num[round-mode=places, round-precision=3]{0.5504368546}\loss{\num[round-mode=places, round-precision=3]{0.010285941299999934}} & \num[round-mode=places, round-precision=3]{0.6967831612}\loss{\num[round-mode=places, round-precision=3]{0.001667990500000105}} & \num[round-mode=places, round-precision=3]{0.0084362126}\netloss{\num[round-mode=places, round-precision=3]{0.0071169243999999994}} & \num[round-mode=places, round-precision=3]{-0.0051535148}\netgain{\num[round-mode=places, round-precision=3]{0.00038473649999999984}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{0.6196783161}\loss{\num[round-mode=places, round-precision=3]{0.009908657699999934}} & \num[round-mode=places, round-precision=3]{0.537847498}\loss{\num[round-mode=places, round-precision=3]{0.02287529789999998}} & \num[round-mode=places, round-precision=3]{0.7015091342}\gain{\num[round-mode=places, round-precision=3]{0.0030579825000000005}} & \num[round-mode=places, round-precision=3]{0.0147359269}\netloss{\num[round-mode=places, round-precision=3]{0.0134166387}} & \num[round-mode=places, round-precision=3]{-0.0039104927}\netgain{\num[round-mode=places, round-precision=3]{0.0016277586000000002}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{
        l % Model
        l % Quantization
        c % MBBQ-En (Bias-A)
        c % MBBQ-En (Bias-D)
        c % MBBQ-Es (Bias-A)
        c % MBBQ-Es (Bias-D)
        c % MBBQ-Nl (Bias-A)
        c % MBBQ-Nl (Bias-D)
        c % MBBQ-Tr (Bias-A)
        c} % MBBQ-Tr (Bias-D)
            \toprule
             Model & 
             Quantization & 
             EN (Amb) &
             EN (DisAmb) &
             ES (Amb) & 
             ES (DisAmb) &
             NL (Amb) &
             NL (DisAmb) &
             TR (Amb) &
             TR (DisAmb) \\
             \midrule
                Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{-0.0209999694} & \num[round-mode=places, round-precision=3]{-0.000955899} & \num[round-mode=places, round-precision=3]{-0.0057028517} & \num[round-mode=places, round-precision=3]{0.0017895742} & \num[round-mode=places, round-precision=3]{-0.0043311855} & \num[round-mode=places, round-precision=3]{0.0051281152} & \num[round-mode=places, round-precision=3]{-0.0030506316} & \num[round-mode=places, round-precision=3]{0.0050833995} \\
                & AWQ & \num[round-mode=places, round-precision=3]{-0.0258215799}\netloss{\num[round-mode=places, round-precision=3]{0.0048216105}} & \num[round-mode=places, round-precision=3]{-0.0004701384}\netgain{\num[round-mode=places, round-precision=3]{0.00048576059999999994}} & \num[round-mode=places, round-precision=3]{0.0022776204}\netgain{\num[round-mode=places, round-precision=3]{0.0034252313}} & \num[round-mode=places, round-precision=3]{-0.0019854505}\netloss{\num[round-mode=places, round-precision=3]{0.00019587629999999988}} & \num[round-mode=places, round-precision=3]{-0.0002287062}\netgain{\num[round-mode=places, round-precision=3]{0.0041024793000000006}} & \num[round-mode=places, round-precision=3]{0.0033709062}\netgain{\num[round-mode=places, round-precision=3]{0.001757209}} & \num[round-mode=places, round-precision=3]{-0.0042096902}\netloss{\num[round-mode=places, round-precision=3]{0.0011590586000000003}} & \num[round-mode=places, round-precision=3]{0.0046068308}\netgain{\num[round-mode=places, round-precision=3]{0.00047656869999999994}} \\
                & AWQ-trust & \num[round-mode=places, round-precision=3]{-0.027441454}\netloss{\num[round-mode=places, round-precision=3]{0.006441485}} & \num[round-mode=places, round-precision=3]{-0.002065131}\netloss{\num[round-mode=places, round-precision=3]{0.001109232}} & \num[round-mode=places, round-precision=3]{-0.004328943}\netgain{\num[round-mode=places, round-precision=3]{0.0013739089999999995}} & \num[round-mode=places, round-precision=3]{0.002025417}\netloss{\num[round-mode=places, round-precision=3]{0.0002358429999999999}} & \num[round-mode=places, round-precision=3]{-0.005814663}\netloss{\num[round-mode=places, round-precision=3]{0.0014834779999999999}} & \num[round-mode=places, round-precision=3]{0.003814065}\netgain{\num[round-mode=places, round-precision=3]{0.0013140499999999998}} & \num[round-mode=places, round-precision=3]{-0.006477827}\netloss{\num[round-mode=places, round-precision=3]{0.003427195}} & \num[round-mode=places, round-precision=3]{0.006434182}\netloss{\num[round-mode=places, round-precision=3]{0.001350782}} \\
                \midrule
                Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{-0.0019223467} & \num[round-mode=places, round-precision=3]{-0.0019101119} & \num[round-mode=places, round-precision=3]{0.0016315109} & \num[round-mode=places, round-precision=3]{-0.0078264477} & \num[round-mode=places, round-precision=3]{-0.0002569792} & \num[round-mode=places, round-precision=3]{-0.0031683805} & \num[round-mode=places, round-precision=3]{-0.0005162828} & \num[round-mode=places, round-precision=3]{0.0044082605} \\
                & AWQ & \num[round-mode=places, round-precision=3]{0.0022085028}\netloss{\num[round-mode=places, round-precision=3]{0.0002861561000000001}} & \num[round-mode=places, round-precision=3]{0.0010348697}\netgain{\num[round-mode=places, round-precision=3]{0.0008752422000000001}} & \num[round-mode=places, round-precision=3]{0.0022670529}\netloss{\num[round-mode=places, round-precision=3]{0.0006355420000000002}} & \num[round-mode=places, round-precision=3]{-0.0093725179}\netloss{\num[round-mode=places, round-precision=3]{0.001546070200000001}} & \num[round-mode=places, round-precision=3]{-0.0004967907}\netloss{\num[round-mode=places, round-precision=3]{0.0002398115}} & \num[round-mode=places, round-precision=3]{-0.0013778474}\netgain{\num[round-mode=places, round-precision=3]{0.0017905330999999998}} & \num[round-mode=places, round-precision=3]{0.0094122319}\netloss{\num[round-mode=places, round-precision=3]{0.0088959491}} & \num[round-mode=places, round-precision=3]{0.0038125496}\netgain{\num[round-mode=places, round-precision=3]{0.0005957109000000005}} \\
                & AWQ-trust & \num[round-mode=places, round-precision=3]{0.00120798}\netgain{\num[round-mode=places, round-precision=3]{0.000714367}} & \num[round-mode=places, round-precision=3]{-0.00294482}\netloss{\num[round-mode=places, round-precision=3]{0.0010347079999999999}} & \num[round-mode=places, round-precision=3]{-0.000560988}\netgain{\num[round-mode=places, round-precision=3]{0.0010705229999999999}} & \num[round-mode=places, round-precision=3]{-0.006080991}\netgain{\num[round-mode=places, round-precision=3]{0.0017454569999999997}} & \num[round-mode=places, round-precision=3]{-0.001008292}\netloss{\num[round-mode=places, round-precision=3]{0.000751313}} & \num[round-mode=places, round-precision=3]{-0.003340851}\netloss{\num[round-mode=places, round-precision=3]{0.0001724700000000001}} & \num[round-mode=places, round-precision=3]{0.004487689}\netloss{\num[round-mode=places, round-precision=3]{0.003971405999999999}} & \num[round-mode=places, round-precision=3]{0.000635425}\netgain{\num[round-mode=places, round-precision=3]{0.003772836}} \\
                \midrule
                Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{-0.0042523557} & \num[round-mode=places, round-precision=3]{0.0037788012} & \num[round-mode=places, round-precision=3]{-0.0052528386} & \num[round-mode=places, round-precision=3]{-0.0063368504} & \num[round-mode=places, round-precision=3]{0.001393756} & \num[round-mode=places, round-precision=3]{-0.0044582661} & \num[round-mode=places, round-precision=3]{0.0013192882} & \num[round-mode=places, round-precision=3]{-0.0055382513} \\
                & AWQ & \num[round-mode=places, round-precision=3]{-0.0045723204}\netloss{\num[round-mode=places, round-precision=3]{0.00031996469999999964}} & \num[round-mode=places, round-precision=3]{0.0050047213}\netloss{\num[round-mode=places, round-precision=3]{0.0012259200999999997}} & \num[round-mode=places, round-precision=3]{-0.0029725596}\netgain{\num[round-mode=places, round-precision=3]{0.0022802790000000005}} & \num[round-mode=places, round-precision=3]{-0.0039713005}\netgain{\num[round-mode=places, round-precision=3]{0.0023655498999999997}} & \num[round-mode=places, round-precision=3]{0.0021990339}\netloss{\num[round-mode=places, round-precision=3]{0.0008052779}} & \num[round-mode=places, round-precision=3]{-0.0046668142}\netloss{\num[round-mode=places, round-precision=3]{0.00020854809999999984}} & \num[round-mode=places, round-precision=3]{0.0029974658}\netloss{\num[round-mode=places, round-precision=3]{0.0016781776000000003}} & \num[round-mode=places, round-precision=3]{-0.0006342077}\netgain{\num[round-mode=places, round-precision=3]{0.0049040436}} \\
                & AWQ-trust & \num[round-mode=places, round-precision=3]{-0.001511418}\netgain{\num[round-mode=places, round-precision=3]{0.0027409379999999996}} & \num[round-mode=places, round-precision=3]{0.003935857}\netloss{\num[round-mode=places, round-precision=3]{0.00015705600000000004}} & \num[round-mode=places, round-precision=3]{-0.001744626}\netgain{\num[round-mode=places, round-precision=3]{0.0035082129999999996}} & \num[round-mode=places, round-precision=3]{-0.00343975}\netgain{\num[round-mode=places, round-precision=3]{0.0028970999999999997}} & \num[round-mode=places, round-precision=3]{0.00338912}\netloss{\num[round-mode=places, round-precision=3]{0.001995364}} & \num[round-mode=places, round-precision=3]{-0.000612018}\netgain{\num[round-mode=places, round-precision=3]{0.003846248}} & \num[round-mode=places, round-precision=3]{-0.004839785}\netloss{\num[round-mode=places, round-precision=3]{0.003520497}} & \num[round-mode=places, round-precision=3]{-0.003270659}\netgain{\num[round-mode=places, round-precision=3]{0.002267592}} \\
                \bottomrule 
        \end{tabular}
\begin{tabular}{
    l % Model
    l % Quantization
    c % ASR
    c} % SD
         \toprule
         Model & Quantization & ASR & SD  \\
         \midrule
        Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{5.4313099041534} & \num[round-mode=places, round-precision=3]{0.4881} \\
        & AWQ & \num[round-mode=places, round-precision=3]{7.9872204472843}\lossalt{\num[round-mode=places, round-precision=3]{2.5559105431309}} & \num[round-mode=places, round-precision=3]{1.0159096926698}\lossalt{\num[round-mode=places, round-precision=3]{0.5278096926697999}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{8.3067092651757}\lossalt{\num[round-mode=places, round-precision=3]{2.8753993610223}} & \num[round-mode=places, round-precision=3]{1.0270128605956}\lossalt{\num[round-mode=places, round-precision=3]{0.5389128605956}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{100.0}\lossalt{\num[round-mode=places, round-precision=3]{94.5686900958466}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{0.4881}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{7.7032303869365}\lossalt{\num[round-mode=places, round-precision=3]{2.2719204827831003}} & \num[round-mode=places, round-precision=3]{0.3423376201985}\gainalt{\num[round-mode=places, round-precision=3]{0.14576237980149997}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{7.667731629393}\lossalt{\num[round-mode=places, round-precision=3]{2.2364217252396}} & \num[round-mode=places, round-precision=3]{0.8040292263334}\lossalt{\num[round-mode=places, round-precision=3]{0.31592922633340004}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{6.0702875399361} & \num[round-mode=places, round-precision=3]{0.2817626529355} \\
        & AWQ & \num[round-mode=places, round-precision=3]{5.9637912673056}\gainalt{\num[round-mode=places, round-precision=3]{0.10649627263049943}} & \num[round-mode=places, round-precision=3]{0.5324813631523}\lossalt{\num[round-mode=places, round-precision=3]{0.2507187102168}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{6.6737664181754}\lossalt{\num[round-mode=places, round-precision=3]{0.6034788782392999}} & \num[round-mode=places, round-precision=3]{0.2680097421111}\gainalt{\num[round-mode=places, round-precision=3]{0.0137529108244}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{6.2477813276535}\lossalt{\num[round-mode=places, round-precision=3]{0.17749378771739988}} & \num[round-mode=places, round-precision=3]{0.2680097421111}\gainalt{\num[round-mode=places, round-precision=3]{0.0137529108244}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{6.5317713880014}\lossalt{\num[round-mode=places, round-precision=3]{0.4614838480653001}} & \num[round-mode=places, round-precision=3]{0.2680097421111}\gainalt{\num[round-mode=places, round-precision=3]{0.0137529108244}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{5.5733049343273}\gainalt{\num[round-mode=places, round-precision=3]{0.4969826056087996}} & \num[round-mode=places, round-precision=3]{0.1229713033418}\gainalt{\num[round-mode=places, round-precision=3]{0.1587913495937}} \\
        \midrule
        Qwen-2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{3.1948881789137} & \num[round-mode=places, round-precision=3]{0.282} \\
        & AWQ & \num[round-mode=places, round-precision=3]{3.5853745118921}\lossalt{\num[round-mode=places, round-precision=3]{0.3904863329784001}} & \num[round-mode=places, round-precision=3]{0.246}\gainalt{\num[round-mode=places, round-precision=3]{0.035999999999999976}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{3.4078807241747}\lossalt{\num[round-mode=places, round-precision=3]{0.21299254526099975}} & \num[round-mode=places, round-precision=3]{0.384}\lossalt{\num[round-mode=places, round-precision=3]{0.10200000000000004}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{3.5498757543486}\lossalt{\num[round-mode=places, round-precision=3]{0.3549875754349001}} & \num[round-mode=places, round-precision=3]{0.325}\lossalt{\num[round-mode=places, round-precision=3]{0.04300000000000004}} \\
        & FP-8 & \num[round-mode=places, round-precision=3]{3.4788782392616}\lossalt{\num[round-mode=places, round-precision=3]{0.28399006034789975}} & \num[round-mode=places, round-precision=3]{0.587}\lossalt{\num[round-mode=places, round-precision=3]{0.305}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{3.3013844515442}\lossalt{\num[round-mode=places, round-precision=3]{0.10649627263049988}} & \num[round-mode=places, round-precision=3]{0.593}\lossalt{\num[round-mode=places, round-precision=3]{0.311}} \\
        \bottomrule
    \end{tabular}
\begin{tabular}{
    l
    l
    c
    c
    c
    c
    c
    c}
        \toprule
        Model & Quantization & \%Safe & \%Safe-SD & \%Unsafe & \%Unsafe-SD & \%Invalid & \%Invalid-SD \\
         \midrule
        Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{92.91005291005291} & \num[round-mode=places, round-precision=3]{1.4662863979419065} & \num[round-mode=places, round-precision=3]{6.878306878306878} & \num[round-mode=places, round-precision=3]{1.4662863979419065} & \num[round-mode=places, round-precision=3]{0.21164021164021163} & \num[round-mode=places, round-precision=3]{0.18328579974273831} \\
        & AWQ & \num[round-mode=places, round-precision=3]{93.65079365079364}\gain{\num[round-mode=places, round-precision=3]{0.7407407407407334}} & \num[round-mode=places, round-precision=3]{1.5659945594654754}\lossalt{\num[round-mode=places, round-precision=3]{0.09970816152356887}} & \num[round-mode=places, round-precision=3]{6.243386243386244}\gainalt{\num[round-mode=places, round-precision=3]{0.6349206349206344}} & \num[round-mode=places, round-precision=3]{1.5659945594654754}\lossalt{\num[round-mode=places, round-precision=3]{0.09970816152356887}} & \num[round-mode=places, round-precision=3]{0.10582010582010581}\gainalt{\num[round-mode=places, round-precision=3]{0.10582010582010581}} & \num[round-mode=places, round-precision=3]{0.18328579974273831}\lossalt{\num[round-mode=places, round-precision=3]{0.0}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{93.43915343915343}\gain{\num[round-mode=places, round-precision=3]{0.5291005291005177}} & \num[round-mode=places, round-precision=3]{0.3665715994854764}\gainalt{\num[round-mode=places, round-precision=3]{1.0997147984564302}} & \num[round-mode=places, round-precision=3]{6.137566137566138}\gainalt{\num[round-mode=places, round-precision=3]{0.7407407407407405}} & \num[round-mode=places, round-precision=3]{0.3665715994854764}\gainalt{\num[round-mode=places, round-precision=3]{1.0997147984564302}} & \num[round-mode=places, round-precision=3]{0.21164021164021163}\lossalt{\num[round-mode=places, round-precision=3]{0.0}} & \num[round-mode=places, round-precision=3]{0.18328579974273831}\lossalt{\num[round-mode=places, round-precision=3]{0.0}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.0}\loss{\num[round-mode=places, round-precision=3]{92.91005291005291}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{1.4662863979419065}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{6.878306878306878}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{1.4662863979419065}} & \num[round-mode=places, round-precision=3]{99.78835978835978}\lossalt{\num[round-mode=places, round-precision=3]{99.57671957671957}} & \num[round-mode=places, round-precision=3]{0.18328579974273768}\gainalt{\num[round-mode=places, round-precision=3, scientific-notation=fixed]{6.38378239159465e-16}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{92.38095238095238}\loss{\num[round-mode=places, round-precision=3]{0.529100529100532}} & \num[round-mode=places, round-precision=3]{2.2222222222222223}\lossalt{\num[round-mode=places, round-precision=3]{0.7559358242803158}} & \num[round-mode=places, round-precision=3]{7.301587301587301}\lossalt{\num[round-mode=places, round-precision=3]{0.42328042328042326}} & \num[round-mode=places, round-precision=3]{2.2222222222222223}\lossalt{\num[round-mode=places, round-precision=3]{0.7559358242803158}} & \num[round-mode=places, round-precision=3]{0.10582010582010581}\gainalt{\num[round-mode=places, round-precision=3]{0.10582010582010581}} & \num[round-mode=places, round-precision=3]{0.18328579974273831}\lossalt{\num[round-mode=places, round-precision=3]{0.0}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{93.12169312169311}\gain{\num[round-mode=places, round-precision=3]{0.21164021164020141}} & \num[round-mode=places, round-precision=3]{1.860147707010259}\lossalt{\num[round-mode=places, round-precision=3]{0.3938613090683525}} & \num[round-mode=places, round-precision=3]{6.772486772486773}\gainalt{\num[round-mode=places, round-precision=3]{0.10582010582010515}} & \num[round-mode=places, round-precision=3]{1.860147707010259}\lossalt{\num[round-mode=places, round-precision=3]{0.3938613090683525}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{0.21164021164021163}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{0.18328579974273831}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{83.28042328042328} & \num[round-mode=places, round-precision=3]{3.25815964409326} & \num[round-mode=places, round-precision=3]{15.97883597883598} & \num[round-mode=places, round-precision=3]{3.25815964409326} & \num[round-mode=places, round-precision=3]{0.31746031746031744} & \num[round-mode=places, round-precision=3]{0.31746031746031744} \\
        & AWQ & \num[round-mode=places, round-precision=3]{80.63492063492063}\loss{\num[round-mode=places, round-precision=3]{2.6455026455026456}} & \num[round-mode=places, round-precision=3]{3.028378417196651}\gainalt{\num[round-mode=places, round-precision=3]{0.22978122689660907}} & \num[round-mode=places, round-precision=3]{17.46031746031746}\lossalt{\num[round-mode=places, round-precision=3]{1.4814814814814792}} & \num[round-mode=places, round-precision=3]{3.028378417196651}\gainalt{\num[round-mode=places, round-precision=3]{0.22978122689660907}} & \num[round-mode=places, round-precision=3]{1.5873015873015874}\lossalt{\num[round-mode=places, round-precision=3]{1.26984126984127}} & \num[round-mode=places, round-precision=3]{1.0997147984564302}\lossalt{\num[round-mode=places, round-precision=3]{0.7822544809961127}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{78.73015873015873}\loss{\num[round-mode=places, round-precision=3]{4.550264550264544}} & \num[round-mode=places, round-precision=3]{3.4968701887530815}\lossalt{\num[round-mode=places, round-precision=3]{0.23871054465982144}} & \num[round-mode=places, round-precision=3]{19.153439153439155}\lossalt{\num[round-mode=places, round-precision=3]{3.1746031746031758}} & \num[round-mode=places, round-precision=3]{3.4968701887530815}\lossalt{\num[round-mode=places, round-precision=3]{0.23871054465982144}} & \num[round-mode=places, round-precision=3]{1.5873015873015872}\lossalt{\num[round-mode=places, round-precision=3]{1.2698412698412698}} & \num[round-mode=places, round-precision=3]{0.5498573992282151}\lossalt{\num[round-mode=places, round-precision=3]{0.23239708176789764}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{82.22222222222221}\loss{\num[round-mode=places, round-precision=3]{1.058201058201064}} & \num[round-mode=places, round-precision=3]{2.1137549582474264}\gainalt{\num[round-mode=places, round-precision=3]{1.1444046858458337}} & \num[round-mode=places, round-precision=3]{16.402116402116402}\lossalt{\num[round-mode=places, round-precision=3]{0.42328042328042237}} & \num[round-mode=places, round-precision=3]{2.1137549582474264}\gainalt{\num[round-mode=places, round-precision=3]{1.1444046858458337}} & \num[round-mode=places, round-precision=3]{0.9523809523809523}\lossalt{\num[round-mode=places, round-precision=3]{0.6349206349206349}} & \num[round-mode=places, round-precision=3]{0.31746031746031744}\lossalt{\num[round-mode=places, round-precision=3]{0.0}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{82.32804232804233}\loss{\num[round-mode=places, round-precision=3]{0.952380952380949}} & \num[round-mode=places, round-precision=3]{3.8271198560899715}\lossalt{\num[round-mode=places, round-precision=3]{0.5689602119967114}} & \num[round-mode=places, round-precision=3]{16.613756613756614}\lossalt{\num[round-mode=places, round-precision=3]{0.6349206349206344}} & \num[round-mode=places, round-precision=3]{3.8271198560899715}\lossalt{\num[round-mode=places, round-precision=3]{0.5689602119967114}} & \num[round-mode=places, round-precision=3]{0.8465608465608465}\lossalt{\num[round-mode=places, round-precision=3]{0.5291005291005291}} & \num[round-mode=places, round-precision=3]{0.48492864496887195}\lossalt{\num[round-mode=places, round-precision=3]{0.1674683275085545}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{83.06878306878306}\loss{\num[round-mode=places, round-precision=3]{0.21164021164021563}} & \num[round-mode=places, round-precision=3]{2.5197631533948477}\gainalt{\num[round-mode=places, round-precision=3]{0.7383964906984124}} & \num[round-mode=places, round-precision=3]{15.238095238095237}\gainalt{\num[round-mode=places, round-precision=3]{0.7407407407407423}} & \num[round-mode=places, round-precision=3]{2.5197631533948477}\gainalt{\num[round-mode=places, round-precision=3]{0.7383964906984124}} & \num[round-mode=places, round-precision=3]{1.164021164021164}\lossalt{\num[round-mode=places, round-precision=3]{0.8465608465608465}} & \num[round-mode=places, round-precision=3]{0.7331431989709533}\lossalt{\num[round-mode=places, round-precision=3]{0.4156828815106358}} \\
        \midrule
        Qwen2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{87.08994708994709} & \num[round-mode=places, round-precision=3]{3.0005178579381635} & \num[round-mode=places, round-precision=3]{12.486772486772486} & \num[round-mode=places, round-precision=3]{3.0005178579381635} & \num[round-mode=places, round-precision=3]{0.31746031746031744} & \num[round-mode=places, round-precision=3]{0.31746031746031744} \\
        & AWQ & \num[round-mode=places, round-precision=3]{87.72486772486772}\gain{\num[round-mode=places, round-precision=3]{0.6349206349206327}} & \num[round-mode=places, round-precision=3]{0.3174603174603181}\gainalt{\num[round-mode=places, round-precision=3]{2.6830575404778454}} & \num[round-mode=places, round-precision=3]{12.063492063492063}\gainalt{\num[round-mode=places, round-precision=3]{0.42328042328042237}} & \num[round-mode=places, round-precision=3]{0.3174603174603181}\gainalt{\num[round-mode=places, round-precision=3]{2.6830575404778454}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{0.31746031746031744}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{0.31746031746031744}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{86.98412698412699}\loss{\num[round-mode=places, round-precision=3]{0.10582010582010071}} & \num[round-mode=places, round-precision=3]{0.6349206349206353}\gainalt{\num[round-mode=places, round-precision=3]{2.365597223017528}} & \num[round-mode=places, round-precision=3]{12.698412698412698}\lossalt{\num[round-mode=places, round-precision=3]{0.21164021164021207}} & \num[round-mode=places, round-precision=3]{0.6349206349206353}\gainalt{\num[round-mode=places, round-precision=3]{2.365597223017528}} & \num[round-mode=places, round-precision=3]{0.21164021164021163}\gainalt{\num[round-mode=places, round-precision=3]{0.10582010582010581}} & \num[round-mode=places, round-precision=3]{0.18328579974273831}\gainalt{\num[round-mode=places, round-precision=3]{0.13417451771757913}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{88.35978835978837}\gain{\num[round-mode=places, round-precision=3]{1.2698412698412795}} & \num[round-mode=places, round-precision=3]{1.2830005981991683}\gainalt{\num[round-mode=places, round-precision=3]{1.7175172597389952}} & \num[round-mode=places, round-precision=3]{11.216931216931217}\gainalt{\num[round-mode=places, round-precision=3]{1.2698412698412689}} & \num[round-mode=places, round-precision=3]{1.2830005981991683}\gainalt{\num[round-mode=places, round-precision=3]{1.7175172597389952}} & \num[round-mode=places, round-precision=3]{0.10582010582010581}\gainalt{\num[round-mode=places, round-precision=3]{0.21164021164021163}} & \num[round-mode=places, round-precision=3]{0.18328579974273831}\gainalt{\num[round-mode=places, round-precision=3]{0.13417451771757913}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{86.66666666666667}\loss{\num[round-mode=places, round-precision=3]{0.42328042328041704}} & \num[round-mode=places, round-precision=3]{1.5002589289690815}\gainalt{\num[round-mode=places, round-precision=3]{1.500258928969082}} & \num[round-mode=places, round-precision=3]{11.957671957671957}\gainalt{\num[round-mode=places, round-precision=3]{0.5291005291005284}} & \num[round-mode=places, round-precision=3]{1.5002589289690815}\gainalt{\num[round-mode=places, round-precision=3]{1.500258928969082}} & \num[round-mode=places, round-precision=3]{0.10582010582010581}\gainalt{\num[round-mode=places, round-precision=3]{0.21164021164021163}} & \num[round-mode=places, round-precision=3]{0.18328579974273831}\gainalt{\num[round-mode=places, round-precision=3]{0.13417451771757913}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{88.14814814814815}\gain{\num[round-mode=places, round-precision=3]{1.058201058201064}} & \num[round-mode=places, round-precision=3]{1.0204921440204184}\gainalt{\num[round-mode=places, round-precision=3]{1.980025713917745}} & \num[round-mode=places, round-precision=3]{11.640211640211641}\gainalt{\num[round-mode=places, round-precision=3]{0.8465608465608447}} & \num[round-mode=places, round-precision=3]{1.0204921440204184}\gainalt{\num[round-mode=places, round-precision=3]{1.980025713917745}} & \num[round-mode=places, round-precision=3]{0.10582010582010581}\gainalt{\num[round-mode=places, round-precision=3]{0.21164021164021163}} & \num[round-mode=places, round-precision=3]{0.18328579974273831}\gainalt{\num[round-mode=places, round-precision=3]{0.13417451771757913}} \\
         \bottomrule
    \end{tabular}
\begin{tabular}{
    l
    l
    c
    c
    c
    c
    c
    c}
        \toprule
        Model & Quantization & \%Safe & \%Safe-SD & \%Unsafe & \%Unsafe-SD & \%Invalid & \%Invalid-SD \\
         \midrule
         Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{50.8994708994709} & \num[round-mode=places, round-precision=3]{1.832857997427381} & \num[round-mode=places, round-precision=3]{40.84656084656085} & \num[round-mode=places, round-precision=3]{1.832857997427381} & \num[round-mode=places, round-precision=3]{7.6190476190476195} & \num[round-mode=places, round-precision=3]{3.0283784171966532} \\
        & AWQ & \num[round-mode=places, round-precision=3]{45.29100529100529}\loss{\num[round-mode=places, round-precision=3]{5.6084656084656075}} & \num[round-mode=places, round-precision=3]{0.18328579974273768}\gainalt{\num[round-mode=places, round-precision=3]{1.6495721976846434}} & \num[round-mode=places, round-precision=3]{44.973544973544975}\lossalt{\num[round-mode=places, round-precision=3]{4.1269841269841265}} & \num[round-mode=places, round-precision=3]{0.18328579974273768}\gainalt{\num[round-mode=places, round-precision=3]{1.6495721976846434}} & \num[round-mode=places, round-precision=3]{9.523809523809524}\lossalt{\num[round-mode=places, round-precision=3]{1.9047619047619042}} & \num[round-mode=places, round-precision=3]{0.6349206349206344}\gainalt{\num[round-mode=places, round-precision=3]{2.393457782276019}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{43.91534391534392}\loss{\num[round-mode=places, round-precision=3]{6.984126984126981}} & \num[round-mode=places, round-precision=3]{3.7607101891887527}\lossalt{\num[round-mode=places, round-precision=3]{1.9278521917613716}} & \num[round-mode=places, round-precision=3]{46.56084656084656}\lossalt{\num[round-mode=places, round-precision=3]{5.714285714285708}} & \num[round-mode=places, round-precision=3]{3.7607101891887527}\lossalt{\num[round-mode=places, round-precision=3]{1.9278521917613716}} & \num[round-mode=places, round-precision=3]{9.100529100529101}\lossalt{\num[round-mode=places, round-precision=3]{1.4814814814814818}} & \num[round-mode=places, round-precision=3]{1.6290798220466296}\gainalt{\num[round-mode=places, round-precision=3]{1.3992985951500236}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.0}\loss{\num[round-mode=places, round-precision=3]{50.8994708994709}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{1.832857997427381}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{40.84656084656085}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{1.832857997427381}} & \num[round-mode=places, round-precision=3]{99.68253968253968}\lossalt{\num[round-mode=places, round-precision=3]{92.06349206349206}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{3.0283784171966532}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{48.46560846560846}\loss{\num[round-mode=places, round-precision=3]{2.433862433862437}} & \num[round-mode=places, round-precision=3]{3.9777663765529105}\lossalt{\num[round-mode=places, round-precision=3]{2.1449083791255292}} & \num[round-mode=places, round-precision=3]{41.904761904761905}\lossalt{\num[round-mode=places, round-precision=3]{1.0582010582010568}} & \num[round-mode=places, round-precision=3]{3.9777663765529105}\lossalt{\num[round-mode=places, round-precision=3]{2.1449083791255292}} & \num[round-mode=places, round-precision=3]{8.783068783068783}\lossalt{\num[round-mode=places, round-precision=3]{1.1640211640211637}} & \num[round-mode=places, round-precision=3]{1.0204921440204184}\gainalt{\num[round-mode=places, round-precision=3]{2.0078862731762346}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{49.84126984126984}\loss{\num[round-mode=places, round-precision=3]{1.0582010582010568}} & \num[round-mode=places, round-precision=3]{1.931035723904198}\lossalt{\num[round-mode=places, round-precision=3]{0.09817772647681688}} & \num[round-mode=places, round-precision=3]{42.22222222222222}\lossalt{\num[round-mode=places, round-precision=3]{1.3756613756613731}} & \num[round-mode=places, round-precision=3]{1.931035723904198}\lossalt{\num[round-mode=places, round-precision=3]{0.09817772647681688}} & \num[round-mode=places, round-precision=3]{7.5132275132275135}\gainalt{\num[round-mode=places, round-precision=3]{0.10582010582010604}} & \num[round-mode=places, round-precision=3]{1.832857997427383}\gainalt{\num[round-mode=places, round-precision=3]{1.1955204197692701}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{15.238095238095237} & \num[round-mode=places, round-precision=3]{6.443740676249027} & \num[round-mode=places, round-precision=3]{26.349206349206348} & \num[round-mode=places, round-precision=3]{6.443740676249027} & \num[round-mode=places, round-precision=3]{58.095238095238095} & \num[round-mode=places, round-precision=3]{13.200395483359864} \\
        & AWQ & \num[round-mode=places, round-precision=3]{9.62962962962963}\loss{\num[round-mode=places, round-precision=3]{5.6084656084656075}} & \num[round-mode=places, round-precision=3]{5.592469952052409}\gainalt{\num[round-mode=places, round-precision=3]{0.8512707241966178}} & \num[round-mode=places, round-precision=3]{22.433862433862434}\gainalt{\num[round-mode=places, round-precision=3]{3.9153439153439145}} & \num[round-mode=places, round-precision=3]{5.592469952052409}\gainalt{\num[round-mode=places, round-precision=3]{0.8512707241966178}} & \num[round-mode=places, round-precision=3]{67.61904761904762}\lossalt{\num[round-mode=places, round-precision=3]{9.523809523809526}} & \num[round-mode=places, round-precision=3]{7.802035382504446}\gainalt{\num[round-mode=places, round-precision=3]{5.3983601008554185}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{6.878306878306878}\loss{\num[round-mode=places, round-precision=3]{8.359788359788359}} & \num[round-mode=places, round-precision=3]{2.8453607745499987}\gainalt{\num[round-mode=places, round-precision=3]{3.598379901699028}} & \num[round-mode=places, round-precision=3]{20.52910052910053}\gainalt{\num[round-mode=places, round-precision=3]{5.82010582010582}} & \num[round-mode=places, round-precision=3]{2.8453607745499987}\gainalt{\num[round-mode=places, round-precision=3]{3.598379901699028}} & \num[round-mode=places, round-precision=3]{72.16931216931218}\lossalt{\num[round-mode=places, round-precision=3]{14.074074074074083}} & \num[round-mode=places, round-precision=3]{7.255432684199774}\gainalt{\num[round-mode=places, round-precision=3]{5.94496279916009}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{13.015873015873016}\loss{\num[round-mode=places, round-precision=3]{2.2222222222222214}} & \num[round-mode=places, round-precision=3]{3.849001794597506}\gainalt{\num[round-mode=places, round-precision=3]{2.5947388816515207}} & \num[round-mode=places, round-precision=3]{23.492063492063494}\gainalt{\num[round-mode=places, round-precision=3]{2.857142857142854}} & \num[round-mode=places, round-precision=3]{3.849001794597506}\gainalt{\num[round-mode=places, round-precision=3]{2.5947388816515207}} & \num[round-mode=places, round-precision=3]{63.06878306878306}\lossalt{\num[round-mode=places, round-precision=3]{4.973544973544968}} & \num[round-mode=places, round-precision=3]{10.100694010034012}\gainalt{\num[round-mode=places, round-precision=3]{3.0997014733258528}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{14.603174603174603}\loss{\num[round-mode=places, round-precision=3]{0.6349206349206344}} & \num[round-mode=places, round-precision=3]{5.879447357921311}\gainalt{\num[round-mode=places, round-precision=3]{0.5642933183277155}} & \num[round-mode=places, round-precision=3]{27.3015873015873}\lossalt{\num[round-mode=places, round-precision=3]{0.9523809523809526}} & \num[round-mode=places, round-precision=3]{5.879447357921311}\gainalt{\num[round-mode=places, round-precision=3]{0.5642933183277155}} & \num[round-mode=places, round-precision=3]{57.67195767195767}\gainalt{\num[round-mode=places, round-precision=3]{0.42328042328042415}} & \num[round-mode=places, round-precision=3]{12.841783235105177}\gainalt{\num[round-mode=places, round-precision=3]{0.35861224825468696}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{13.333333333333334}\loss{\num[round-mode=places, round-precision=3]{1.9047619047619033}} & \num[round-mode=places, round-precision=3]{5.324760053083227}\gainalt{\num[round-mode=places, round-precision=3]{1.1189806231657995}} & \num[round-mode=places, round-precision=3]{24.973544973544975}\gainalt{\num[round-mode=places, round-precision=3]{1.3756613756613731}} & \num[round-mode=places, round-precision=3]{5.324760053083227}\gainalt{\num[round-mode=places, round-precision=3]{1.1189806231657995}} & \num[round-mode=places, round-precision=3]{61.48148148148148}\lossalt{\num[round-mode=places, round-precision=3]{3.386243386243386}} & \num[round-mode=places, round-precision=3]{11.184939904104816}\gainalt{\num[round-mode=places, round-precision=3]{2.0154555792550486}} \\
        \midrule
        Qwen2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{81.26984126984127} & \num[round-mode=places, round-precision=3]{0.6349206349206344} & \num[round-mode=places, round-precision=3]{10.476190476190476} & \num[round-mode=places, round-precision=3]{0.6349206349206344} & \num[round-mode=places, round-precision=3]{7.936507936507936} & \num[round-mode=places, round-precision=3]{0.3174603174603168} \\
        & AWQ & \num[round-mode=places, round-precision=3]{80.21164021164022}\loss{\num[round-mode=places, round-precision=3]{1.0582010582010497}} & \num[round-mode=places, round-precision=3]{4.989280522381496}\lossalt{\num[round-mode=places, round-precision=3]{4.354359887460862}} & \num[round-mode=places, round-precision=3]{11.428571428571429}\lossalt{\num[round-mode=places, round-precision=3]{0.9523809523809526}} & \num[round-mode=places, round-precision=3]{4.989280522381496}\lossalt{\num[round-mode=places, round-precision=3]{4.354359887460862}} & \num[round-mode=places, round-precision=3]{8.148148148148149}\lossalt{\num[round-mode=places, round-precision=3]{0.21164021164021296}} & \num[round-mode=places, round-precision=3]{0.916428998713692}\lossalt{\num[round-mode=places, round-precision=3]{0.5989686812533752}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{74.49735449735451}\loss{\num[round-mode=places, round-precision=3]{6.772486772486758}} & \num[round-mode=places, round-precision=3]{0.8399210511316161}\lossalt{\num[round-mode=places, round-precision=3]{0.20500041621098164}} & \num[round-mode=places, round-precision=3]{13.65079365079365}\lossalt{\num[round-mode=places, round-precision=3]{3.174603174603174}} & \num[round-mode=places, round-precision=3]{0.8399210511316161}\lossalt{\num[round-mode=places, round-precision=3]{0.20500041621098164}} & \num[round-mode=places, round-precision=3]{11.534391534391535}\lossalt{\num[round-mode=places, round-precision=3]{3.597883597883599}} & \num[round-mode=places, round-precision=3]{0.969857289937744}\lossalt{\num[round-mode=places, round-precision=3]{0.6523969724774272}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{80.74074074074073}\loss{\num[round-mode=places, round-precision=3]{0.529100529100532}} & \num[round-mode=places, round-precision=3]{0.7989242788646295}\lossalt{\num[round-mode=places, round-precision=3]{0.16400364394399503}} & \num[round-mode=places, round-precision=3]{11.851851851851851}\lossalt{\num[round-mode=places, round-precision=3]{1.375661375661375}} & \num[round-mode=places, round-precision=3]{0.7989242788646295}\lossalt{\num[round-mode=places, round-precision=3]{0.16400364394399503}} & \num[round-mode=places, round-precision=3]{7.407407407407407}\gainalt{\num[round-mode=places, round-precision=3]{0.5291005291005284}} & \num[round-mode=places, round-precision=3]{1.2830005981991683}\lossalt{\num[round-mode=places, round-precision=3]{0.9655402807388516}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{80.95238095238095}\loss{\num[round-mode=places, round-precision=3]{0.31746031746031633}} & \num[round-mode=places, round-precision=3]{1.4547859349066155}\lossalt{\num[round-mode=places, round-precision=3]{0.819865299985981}} & \num[round-mode=places, round-precision=3]{10.476190476190476}\lossalt{\num[round-mode=places, round-precision=3]{0.0}} & \num[round-mode=places, round-precision=3]{1.4547859349066155}\lossalt{\num[round-mode=places, round-precision=3]{0.819865299985981}} & \num[round-mode=places, round-precision=3]{8.253968253968255}\lossalt{\num[round-mode=places, round-precision=3]{0.317460317460319}} & \num[round-mode=places, round-precision=3]{0.8399210511316157}\lossalt{\num[round-mode=places, round-precision=3]{0.522460733671299}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{81.7989417989418}\gain{\num[round-mode=places, round-precision=3]{0.529100529100532}} & \num[round-mode=places, round-precision=3]{1.2698412698412689}\lossalt{\num[round-mode=places, round-precision=3]{0.6349206349206344}} & \num[round-mode=places, round-precision=3]{10.476190476190476}\lossalt{\num[round-mode=places, round-precision=3]{0.0}} & \num[round-mode=places, round-precision=3]{1.2698412698412689}\lossalt{\num[round-mode=places, round-precision=3]{0.6349206349206344}} & \num[round-mode=places, round-precision=3]{7.6190476190476195}\gainalt{\num[round-mode=places, round-precision=3]{0.31746031746031633}} & \num[round-mode=places, round-precision=3]{0.9523809523809521}\lossalt{\num[round-mode=places, round-precision=3]{0.6349206349206353}} \\
         \bottomrule
    \end{tabular}
\begin{tabular}{
    l
    l
    c
    c
    c
    c
    c
    c}
        \toprule
        Model & Quantization & \%Safe & \%Safe-SD & \%Unsafe & \%Unsafe-SD & \%Invalid & \%Invalid-SD \\
         \midrule
        Gemma-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{57.142857142857146} & \num[round-mode=places, round-precision=3]{4.321815419399395} & \num[round-mode=places, round-precision=3]{30.264550264550262} & \num[round-mode=places, round-precision=3]{4.321815419399395} & \num[round-mode=places, round-precision=3]{12.380952380952381} & \num[round-mode=places, round-precision=3]{0.8399210511316164} \\
        & AWQ & \num[round-mode=places, round-precision=3]{55.97883597883598}\loss{\num[round-mode=places, round-precision=3]{1.1640211640211646}} & \num[round-mode=places, round-precision=3]{0.8399210511316151}\gainalt{\num[round-mode=places, round-precision=3]{3.4818943682677803}} & \num[round-mode=places, round-precision=3]{31.428571428571427}\lossalt{\num[round-mode=places, round-precision=3]{1.1640211640211646}} & \num[round-mode=places, round-precision=3]{0.8399210511316151}\gainalt{\num[round-mode=places, round-precision=3]{3.4818943682677803}} & \num[round-mode=places, round-precision=3]{11.746031746031745}\gainalt{\num[round-mode=places, round-precision=3]{0.6349206349206362}} & \num[round-mode=places, round-precision=3]{0.9523809523809517}\lossalt{\num[round-mode=places, round-precision=3]{0.11245990124933525}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{55.767195767195766}\loss{\num[round-mode=places, round-precision=3]{1.3756613756613802}} & \num[round-mode=places, round-precision=3]{4.053062011048795}\gainalt{\num[round-mode=places, round-precision=3]{0.2687534083505998}} & \num[round-mode=places, round-precision=3]{28.88888888888889}\gainalt{\num[round-mode=places, round-precision=3]{1.3756613756613731}} & \num[round-mode=places, round-precision=3]{4.053062011048795}\gainalt{\num[round-mode=places, round-precision=3]{0.2687534083505998}} & \num[round-mode=places, round-precision=3]{14.92063492063492}\lossalt{\num[round-mode=places, round-precision=3]{2.5396825396825378}} & \num[round-mode=places, round-precision=3]{1.0997147984564302}\lossalt{\num[round-mode=places, round-precision=3]{0.25979374732481375}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{0.0}\loss{\num[round-mode=places, round-precision=3]{57.142857142857146}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{4.321815419399395}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{30.264550264550262}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{4.321815419399395}} & \num[round-mode=places, round-precision=3]{98.83597883597884}\lossalt{\num[round-mode=places, round-precision=3]{86.45502645502646}} & \num[round-mode=places, round-precision=3]{0.7989242788646334}\gainalt{\num[round-mode=places, round-precision=3]{0.04099677226698306}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{57.67195767195767}\gain{\num[round-mode=places, round-precision=3]{0.5291005291005249}} & \num[round-mode=places, round-precision=3]{4.227509916494854}\gainalt{\num[round-mode=places, round-precision=3]{0.09430550290454143}} & \num[round-mode=places, round-precision=3]{30.052910052910054}\gainalt{\num[round-mode=places, round-precision=3]{0.21164021164020852}} & \num[round-mode=places, round-precision=3]{4.227509916494854}\gainalt{\num[round-mode=places, round-precision=3]{0.09430550290454143}} & \num[round-mode=places, round-precision=3]{11.957671957671957}\gainalt{\num[round-mode=places, round-precision=3]{0.42328042328042415}} & \num[round-mode=places, round-precision=3]{2.0655260630627654}\lossalt{\num[round-mode=places, round-precision=3]{1.225605011931149}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{58.835978835978835}\gain{\num[round-mode=places, round-precision=3]{1.6931216931216895}} & \num[round-mode=places, round-precision=3]{4.51568006208505}\lossalt{\num[round-mode=places, round-precision=3]{0.1938646426856545}} & \num[round-mode=places, round-precision=3]{30.264550264550262}\lossalt{\num[round-mode=places, round-precision=3]{0.0}} & \num[round-mode=places, round-precision=3]{4.51568006208505}\lossalt{\num[round-mode=places, round-precision=3]{0.1938646426856545}} & \num[round-mode=places, round-precision=3]{10.052910052910054}\gainalt{\num[round-mode=places, round-precision=3]{2.3280423280423275}} & \num[round-mode=places, round-precision=3]{1.0204921440204184}\lossalt{\num[round-mode=places, round-precision=3]{0.18057109288880202}} \\
        \midrule
        Llama-3.1-8B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{31.851851851851855} & \num[round-mode=places, round-precision=3]{1.3216926980737358} & \num[round-mode=places, round-precision=3]{21.375661375661377} & \num[round-mode=places, round-precision=3]{1.3216926980737358} & \num[round-mode=places, round-precision=3]{46.03174603174603} & \num[round-mode=places, round-precision=3]{5.947617141331805} \\
        & AWQ & \num[round-mode=places, round-precision=3]{24.656084656084655}\loss{\num[round-mode=places, round-precision=3]{7.1957671957672}} & \num[round-mode=places, round-precision=3]{1.6798421022632315}\lossalt{\num[round-mode=places, round-precision=3]{0.3581494041894957}} & \num[round-mode=places, round-precision=3]{11.11111111111111}\gainalt{\num[round-mode=places, round-precision=3]{10.264550264550266}} & \num[round-mode=places, round-precision=3]{1.6798421022632315}\lossalt{\num[round-mode=places, round-precision=3]{0.3581494041894957}} & \num[round-mode=places, round-precision=3]{63.8095238095238}\lossalt{\num[round-mode=places, round-precision=3]{17.77777777777777}} & \num[round-mode=places, round-precision=3]{6.3412648747422775}\lossalt{\num[round-mode=places, round-precision=3]{0.39364773341047243}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{15.343915343915345}\loss{\num[round-mode=places, round-precision=3]{16.50793650793651}} & \num[round-mode=places, round-precision=3]{3.5775960855824267}\lossalt{\num[round-mode=places, round-precision=3]{2.255903387508691}} & \num[round-mode=places, round-precision=3]{15.238095238095237}\gainalt{\num[round-mode=places, round-precision=3]{6.1375661375661394}} & \num[round-mode=places, round-precision=3]{3.5775960855824267}\lossalt{\num[round-mode=places, round-precision=3]{2.255903387508691}} & \num[round-mode=places, round-precision=3]{68.78306878306879}\lossalt{\num[round-mode=places, round-precision=3]{22.751322751322753}} & \num[round-mode=places, round-precision=3]{6.4775390234086325}\lossalt{\num[round-mode=places, round-precision=3]{0.5299218820768274}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{26.455026455026456}\loss{\num[round-mode=places, round-precision=3]{5.396825396825399}} & \num[round-mode=places, round-precision=3]{0.7331431989709548}\gainalt{\num[round-mode=places, round-precision=3]{0.588549499102781}} & \num[round-mode=places, round-precision=3]{21.164021164021165}\gainalt{\num[round-mode=places, round-precision=3]{0.21164021164021207}} & \num[round-mode=places, round-precision=3]{0.7331431989709548}\gainalt{\num[round-mode=places, round-precision=3]{0.588549499102781}} & \num[round-mode=places, round-precision=3]{52.06349206349206}\lossalt{\num[round-mode=places, round-precision=3]{6.031746031746032}} & \num[round-mode=places, round-precision=3]{3.2218703381245173}\gainalt{\num[round-mode=places, round-precision=3]{2.725746803207288}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{30.37037037037037}\loss{\num[round-mode=places, round-precision=3]{1.4814814814814845}} & \num[round-mode=places, round-precision=3]{1.931035723904196}\lossalt{\num[round-mode=places, round-precision=3]{0.6093430258304602}} & \num[round-mode=places, round-precision=3]{21.587301587301585}\lossalt{\num[round-mode=places, round-precision=3]{0.21164021164020852}} & \num[round-mode=places, round-precision=3]{1.931035723904196}\lossalt{\num[round-mode=places, round-precision=3]{0.6093430258304602}} & \num[round-mode=places, round-precision=3]{47.51322751322751}\lossalt{\num[round-mode=places, round-precision=3]{1.481481481481481}} & \num[round-mode=places, round-precision=3]{5.132002392796677}\gainalt{\num[round-mode=places, round-precision=3]{0.8156147485351282}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{28.253968253968253}\loss{\num[round-mode=places, round-precision=3]{3.5978835978836017}} & \num[round-mode=places, round-precision=3]{0.7989242788646302}\gainalt{\num[round-mode=places, round-precision=3]{0.5227684192091056}} & \num[round-mode=places, round-precision=3]{21.164021164021165}\gainalt{\num[round-mode=places, round-precision=3]{0.21164021164021207}} & \num[round-mode=places, round-precision=3]{0.7989242788646302}\gainalt{\num[round-mode=places, round-precision=3]{0.5227684192091056}} & \num[round-mode=places, round-precision=3]{49.94708994708995}\lossalt{\num[round-mode=places, round-precision=3]{3.915343915343918}} & \num[round-mode=places, round-precision=3]{3.1798897780564515}\gainalt{\num[round-mode=places, round-precision=3]{2.7677273632753536}} \\
        \midrule
        Qwen2.5-7B-Instruct & Full Precision & \num[round-mode=places, round-precision=3]{81.37566137566138} & \num[round-mode=places, round-precision=3]{0.9698572899377441} & \num[round-mode=places, round-precision=3]{11.322751322751323} & \num[round-mode=places, round-precision=3]{0.9698572899377441} & \num[round-mode=places, round-precision=3]{7.195767195767195} & \num[round-mode=places, round-precision=3]{1.5659945594654747} \\
        & AWQ & \num[round-mode=places, round-precision=3]{77.56613756613757}\loss{\num[round-mode=places, round-precision=3]{3.80952380952381}} & \num[round-mode=places, round-precision=3]{0.8399210511316171}\gainalt{\num[round-mode=places, round-precision=3]{0.12993623880612704}} & \num[round-mode=places, round-precision=3]{12.6984126984127}\lossalt{\num[round-mode=places, round-precision=3]{1.3756613756613767}} & \num[round-mode=places, round-precision=3]{0.8399210511316171}\gainalt{\num[round-mode=places, round-precision=3]{0.12993623880612704}} & \num[round-mode=places, round-precision=3]{9.62962962962963}\lossalt{\num[round-mode=places, round-precision=3]{2.4338624338624344}} & \num[round-mode=places, round-precision=3]{2.382715396655598}\lossalt{\num[round-mode=places, round-precision=3]{0.8167208371901231}} \\
        & GPTQ & \num[round-mode=places, round-precision=3]{72.27513227513228}\loss{\num[round-mode=places, round-precision=3]{9.100529100529101}} & \num[round-mode=places, round-precision=3]{2.5855643857927224}\lossalt{\num[round-mode=places, round-precision=3]{1.6157070958549782}} & \num[round-mode=places, round-precision=3]{14.39153439153439}\lossalt{\num[round-mode=places, round-precision=3]{3.068783068783068}} & \num[round-mode=places, round-precision=3]{2.5855643857927224}\lossalt{\num[round-mode=places, round-precision=3]{1.6157070958549782}} & \num[round-mode=places, round-precision=3]{13.227513227513228}\lossalt{\num[round-mode=places, round-precision=3]{6.0317460317460325}} & \num[round-mode=places, round-precision=3]{0.36657159948547535}\gainalt{\num[round-mode=places, round-precision=3]{1.1994229599799993}} \\
        & SmoothQuant & \num[round-mode=places, round-precision=3]{79.78835978835978}\loss{\num[round-mode=places, round-precision=3]{1.5873015873015959}} & \num[round-mode=places, round-precision=3]{1.1148839950108724}\lossalt{\num[round-mode=places, round-precision=3]{0.14502670507312831}} & \num[round-mode=places, round-precision=3]{12.91005291005291}\lossalt{\num[round-mode=places, round-precision=3]{1.587301587301587}} & \num[round-mode=places, round-precision=3]{1.1148839950108724}\lossalt{\num[round-mode=places, round-precision=3]{0.14502670507312831}} & \num[round-mode=places, round-precision=3]{7.089947089947089}\gainalt{\num[round-mode=places, round-precision=3]{0.10582010582010604}} & \num[round-mode=places, round-precision=3]{1.020492144020418}\gainalt{\num[round-mode=places, round-precision=3]{0.5455024154450567}} \\
        & FP8 & \num[round-mode=places, round-precision=3]{79.15343915343915}\loss{\num[round-mode=places, round-precision=3]{2.2222222222222285}} & \num[round-mode=places, round-precision=3]{1.805155778754708}\lossalt{\num[round-mode=places, round-precision=3]{0.8352984888169638}} & \num[round-mode=places, round-precision=3]{12.592592592592593}\lossalt{\num[round-mode=places, round-precision=3]{1.2698412698412707}} & \num[round-mode=places, round-precision=3]{1.805155778754708}\lossalt{\num[round-mode=places, round-precision=3]{0.8352984888169638}} & \num[round-mode=places, round-precision=3]{7.301587301587302}\lossalt{\num[round-mode=places, round-precision=3]{0.10582010582010692}} & \num[round-mode=places, round-precision=3]{1.6798421022632328}\lossalt{\num[round-mode=places, round-precision=3]{0.1138475427977581}} \\
        & LLM8 & \num[round-mode=places, round-precision=3]{81.7989417989418}\gain{\num[round-mode=places, round-precision=3]{0.42328042328041704}} & \num[round-mode=places, round-precision=3]{2.3827153966555983}\lossalt{\num[round-mode=places, round-precision=3]{1.412858106717854}} & \num[round-mode=places, round-precision=3]{10.582010582010582}\gainalt{\num[round-mode=places, round-precision=3]{0.7407407407407405}} & \num[round-mode=places, round-precision=3]{2.3827153966555983}\lossalt{\num[round-mode=places, round-precision=3]{1.412858106717854}} & \num[round-mode=places, round-precision=3]{7.6190476190476195}\lossalt{\num[round-mode=places, round-precision=3]{0.42328042328042415}} & \num[round-mode=places, round-precision=3]{0.0}\gainalt{\num[round-mode=places, round-precision=3]{1.5659945594654747}} \\
         \bottomrule
    \end{tabular}
\begin{tabular}{
        l % Model
        l % Quantization
        c % StereoSet (SS)
        c % StereoSet (ICAT)
        }
            \toprule
             Model & 
             Quantization & 
             StereoSet (SS) &
             StereoSet (ICAT) \\
             \midrule
                Gemma-7B-Instruct & Full Precision 
                & \num[round-mode=places, round-precision=3]{50.06672662} 
                & \num[round-mode=places, round-precision=3]{66.83876004} \\
                
                & AWQ 
                & \num[round-mode=places, round-precision=3]{50.50917406}\netloss{\num[round-mode=places, round-precision=3]{0.44244744000000225}} 
                & \num[round-mode=places, round-precision=3]{66.03035808}\loss{\num[round-mode=places, round-precision=3]{0.8084019599999976}} \\
                
                & AWQ-fairness-inverted 
                & \num[round-mode=places, round-precision=3]{51.564309181381596}\netloss{\num[round-mode=places, round-precision=3]{1.497}} 
                & \num[round-mode=places, round-precision=3]{64.89084053229342}\loss{\num[round-mode=places, round-precision=3]{1.948}} \\
                \bottomrule
        \end{tabular}
